Enforcing Application-Layer Policies in eBPF

Service meshes have recently emerged as the de-facto standard for deploying microservices. Conceptually, they provide a uniform abstraction for inter-process communication (IPC) between services by implementing common networking mechanisms---such as encryption, routing, and load balancing---and by allowing these mechanisms to be configured and composed through high-level policies. Supporting these policies, however, comes with a significant performance cost, since service meshes interpose proxies (``sidecars'') on the data path between every service. This paper presents Beeline, a fast path for service meshes which can enforce the vast majority of application-layer policies seen in the wild directly in kernel space. Given high-level policies, Beeline automatically synthesizes an eBPF-based data plane which enforces them in the kernel. Beeline accelerates existing microservices without any code modification, and transparently falls back to existing service proxies (the slow path) for the few unsupported policies. We fully implemented Beeline, with support for both TLS and HTTP/2. Compared to state-of-the-art service meshes, Beeline reduces the median request latency of realistic applications by up to $6\times$ while sustaining $3\times$ more throughput.

==> fig/design/datapath.tex <==
\tikzsetnextfilename{datapath-figure}

\def\innerSep{4pt}
\def\radius{4pt}
\def\componentDistance{0.45cm}
\def\pathOffset{0.15cm}

\begin{tikzpicture} [
    x=6pt,y=8pt,
    uchu/.style 2 args={text=uchu-#1-8, draw=uchu-#1-5, fill=uchu-#1-#2},
    dotted/.style={dash pattern=on 0pt off 2\pgflinewidth, line cap=round},
    dashed/.style={dash pattern=on 2\pgflinewidth off 2\pgflinewidth, line cap=round},
    evenlydashed/.style={dash pattern=on 3\pgflinewidth off 3\pgflinewidth, line cap=round},
    solid line/.style={rounded corners=4pt, uchu-gray-8, very thick},
    arrow/.style={solid line, -{Triangle[scale=0.8]}},
    box/.style={rectangle, rounded corners=4pt, minimum height = 0.8cm, inner sep=4, thick},
    match box/.style={box, uchu={#1}{1}, draw=uchu-#1-6, minimum height=0.3cm, text depth=0},
    action box/.style={box, text=uchu-#1-8, draw=uchu-#1-6, fill=white, minimum height=0.3cm, text depth=0},
    code/.style={box, draw=black, text=black, minimum height=0.3cm, text depth=0, thin},
    label/.style={inner xsep=4pt, align=center, text depth=0pt},
    policy page/.style={thick, fill=white, rounded corners=0.2mm},
    state/.style={thick, circle, uchu={yin}{2}, minimum size=6pt, inner sep=0},
    ks/.style={draw=uchu-gray-5, fill=uchu-gray-1, rounded corners=4pt, dash pattern=on 6\pgflinewidth off 6\pgflinewidth, line cap=round},
    us/.style={draw=uchu-gray-5, fill=uchu-gray-1!50, rounded corners=4pt, dash pattern=on 6\pgflinewidth off 6\pgflinewidth, line cap=round},
    container/.style={box, uchu={yin}{2}, minimum height=0.8cm, minimum width = 0.8cm},
]

    \newcommand{\parse}{
    \begin{tikzpicture}[x=2pt,y=8pt]
    \begin{scope}[name prefix=parse-]
        \node[state] (q1) {};
        \node[state, right=1 of q1, yshift=8pt] (q2) {};
        \node[state, right=1 of q1, yshift=-8pt] (q3) {};
        \node[uchu={yin}{2}, right=1 of q2, yshift=-8pt, minimum height=8pt, minimum width=8pt, rounded corners=4pt, thick] (ctx) {\scriptsize H};

        \draw[solid line, uchu-yin-8] (q1) -- (q2) -- (q3) -- (ctx);
    \end{scope}
    \end{tikzpicture}
    }

    \newcommand{\match}{
    \begin{tikzpicture}[x=6pt,y=8pt]
    \begin{scope}[name prefix=match-]
        \node[match box={green}, anchor=west] (feed match) {\scriptsize\ttfamily /feed};
        \node[match box={orange}, anchor=west, yshift=-16pt] (admin match) {\scriptsize\ttfamily /admin};
    \end{scope}
    \end{tikzpicture}
    }

    \newcommand{\action}{
    \begin{tikzpicture}[x=4pt,y=16pt]
    \begin{scope}[name prefix=action-]
        \node[action box={green}] (get feed) {\scriptsize\ttfamily get};
        \node[action box={green}, right=1 of get feed.east, anchor=west] (write feed) {\scriptsize\ttfamily write};
        \node[action box={green}, right=1 of write feed.east, anchor=west] (get fw feed) {\scriptsize\ttfamily get};
        \node[action box={green}, right=1 of get fw feed.east, anchor=west] (forward feed) {\scriptsize\ttfamily forward};

        \node[action box={orange}, below=1 of get feed.west, anchor=west] (get admin) {\scriptsize\ttfamily get};
        \node[action box={orange}, right=1 of get admin.east, anchor=west] (forward admin) {\scriptsize\ttfamily forward};
    \end{scope}
    \end{tikzpicture}
    }

    \newcommand{\strparser}{
    \begin{tikzpicture}[x=6pt,y=16pt]
    \begin{scope}[name prefix=rx-]
        \node[uchu={yin}{1}, fill=uchu-gray-1, minimum height=15pt, minimum width=18pt, rounded corners=4pt, thick] (queue) {};
        \fill[uchu-gray-1] (-0.1, -8pt) rectangle (4pt, 8pt);

        \node[left=2pt of queue.east, uchu={yin}{1}, minimum height=12pt, minimum width=8pt, rounded corners=4pt, dashed, thick] (seg1) {};
    \end{scope}
    \end{tikzpicture}
    }

    \node[box, uchu={red}{1}] (tcp) {\small TCP};

    \node[right=\componentDistance of tcp, inner sep=0] (strparser tls) {\strparser};
    \node[label, above=2pt of strparser tls] (strparser tls label) {\scriptsize strparser};

    \node[box, uchu={red}{1}, right=\componentDistance of strparser tls] (tls) {\small kTLS};

    \node[right=\componentDistance of tls, inner sep=0] (strparser dp) {\strparser};
    \node[label, above=2pt of strparser dp] (strparser dp label) {\scriptsize strparser};

    \node[right=\componentDistance of strparser dp,inner sep=\innerSep, minimum height=1.5cm] (parse) {\parse};
    \node[label, above=2pt of parse, text=uchu-yellow-9] (parse label) {\small Parse};

    \node[right=1 of parse, inner sep=\innerSep, minimum height=1.5cm] (match) {\match};
    \node[label, above=2pt of match, text=uchu-yellow-9] (match label) {\small Match};

    \node[right=1 of match, inner sep=\innerSep, minimum height=1.5cm] (action) {\action};
    \node[label, above=2pt of action, text=uchu-yellow-9] (action label) {\small Action};

    \node[box, uchu={red}{1}, right=\componentDistance of action, yshift=-8pt, minimum height=0.3] (socket sp) {\scriptsize Socket};
    \node[box, uchu={red}{1}, right=\componentDistance of action, yshift=8pt, minimum height=0.3] (socket a) {\scriptsize Socket};

    \node[container, right=1.5*\componentDistance of socket a, minimum height=0.3] (service a) {\scriptsize A};
    \node[container, right=1.5*\componentDistance of socket sp, minimum height=0.3] (service proxy) {\scriptsize Service Proxy};

    \scoped[on background layer] {
        \node[ks, fit=(tcp) (socket a) (socket sp) (action label), fit margins={left=0.2cm,right=0.1cm,bottom=0.25cm,top=0.25cm}] (ker) {};
        \node[text=uchu-yin-6, right=0.2cm of ker.north west, anchor=north west, yshift=-0.2cm] {\scriptsize Kernel Space};

        \node[us, fit=(ker.north -| service a.west) (ker.south -| service proxy.east), fit margins={left=0.1cm,right=0.2cm,bottom=0,top=0}] (usr) {};
        \node[text=uchu-yin-6, left=0.2cm of usr.north east, anchor=north east, yshift=-0.2cm] {\scriptsize User Space};

        \draw[arrow, uchu-yin-6] (tcp.west) -- (strparser tls.west);
        \draw[arrow, uchu-yin-6] (strparser tls.east) -- (strparser dp.west);

        \node[uchu={yellow}{1}, rounded corners=4pt, thick, fit=(parse) (match) (action label) (action), inner sep=\innerSep] (dp) {};
        \node[uchu={yellow}{1}, fill=white, rounded corners=4pt, inner sep=0, fit=(parse)] (parse bg) {};
        \node[uchu={yellow}{1}, fill=white, rounded corners=4pt, inner sep=0, fit=(match)] (match bg) {};
        \node[uchu={yellow}{1}, fill=white, rounded corners=4pt, inner sep=0, fit=(action)] (action bg) {};

        \draw[solid line, uchu-yin-6] (strparser dp.east) -- ($(parse.west) + (1, 0)$);
        \draw[arrow, l7fp-color] ($(parse.east) - (1, 0)$) to[out=0, in=180, in looseness=1.5] ($(match.west) + (\innerSep, 8pt)$) -- ($(service a.west)$);
        \draw[arrow, l4fp-color, dashed] ($(parse.east) - (1, 0)$) to[out=0, in=180, in looseness=1.5] ($(match.west) + (\innerSep, -8pt)$) -- ($(service proxy.west)$);
    }

\end{tikzpicture}


==> fig/design/overview.tex <==
\tikzsetnextfilename{overview-figure}

\def\innerSep{4pt}
\def\radius{4pt}
\def\pathOffset{0.15cm}
\def\chevronSep{1pt}
\def\containerDistance{0.5cm}
\def\controlPlaneDistance{1cm}
\def\dataPlaneDistance{1cm}

\begin{tikzpicture} [
    node distance=0.5cm,
    uchu/.style 2 args={text=uchu-#1-8, draw=uchu-#1-5, fill=uchu-#1-#2},
    dotted/.style={dash pattern=on 0pt off 2\pgflinewidth, line cap=round},
    dashed/.style={dash pattern=on 2\pgflinewidth off 2\pgflinewidth, line cap=round},
    evenlydashed/.style={dash pattern=on 3\pgflinewidth off 3\pgflinewidth, line cap=round},
    solid line/.style={rounded corners=4pt, uchu-gray-8, very thick},
    arrow/.style={solid line, -{Triangle[scale=0.8]}},
    box/.style={rectangle, rounded corners=4pt, minimum height = 0.65cm, minimum width = 0.65cm, inner sep=4, thick},
    container/.style={box, uchu={yin}{2}, minimum height=0.8cm, minimum width = 0.8cm},
    filter/.style={box, draw=uchu-yellow-5, text=uchu-yin-8, fill=white, minimum height=0.3cm, text depth=0},
    code/.style={box, draw=black, text=black, minimum height=0.3cm, text depth=0, thin},
    ks/.style={draw=uchu-gray-5, fill=uchu-gray-1, rounded corners=4pt, dash pattern=on 6\pgflinewidth off 6\pgflinewidth, line cap=round},
    us/.style={draw=uchu-gray-5, fill=uchu-gray-1!50, rounded corners=4pt, dash pattern=on 6\pgflinewidth off 6\pgflinewidth, line cap=round},
    label/.style={inner xsep=4pt, align=center, text depth=0pt},
    policy page/.style={thick, fill=white, rounded corners=0.2mm},
    request box/.style={box, uchu={#1}{1}, draw=uchu-#1-6, minimum height=0.3cm, text depth=0},
]

    \newcommand{\dataplane}{
    \begin{tikzpicture}[every node/.style={inner sep=0, outer sep=0}]
        \node (bee) {
            \includegraphics[width=3mm, height=3mm]{fig/design/bee.png}
        };
        \node[right=1mm of bee, anchor=west] (label) {\small Data Plane};
    \end{tikzpicture}
    }

    \newcommand{\legend}{
    \begin{tikzpicture}[inner sep=4pt]
        \begin{scope}[name prefix=legend-]
            \def\sep{0.25cm}
            \def\lineLength{0.6cm}

            \node (bl) at (\lineLength,0) {\proj};
            \draw[uchu={yellow}{1}] ($(bl.south west) + (-1.25ex, 1.1ex)$) rectangle ++(1.25ex, 1.75ex);

            \node[right=\sep + \lineLength - 4pt of bl.east] (co) {Container};
            \draw[uchu={yin}{2}] ($(co.south west) + (-1.25ex, 1.1ex)$) rectangle ++(1.25ex, 1.75ex);

            \node[right=\sep + \lineLength - 4pt of co.east] (hw) {Hardware};
            \draw[uchu={yin}{3}] ($(hw.south west) + (-1.25ex, 1.1ex)$) rectangle ++(1.25ex, 1.75ex);

            \node[below=-0.1 of bl.south west, anchor=north west] (fp) {Fast Path};
            \draw[arrow, l7fp-color] (fp.west)--+(180:\lineLength);

            \node[right=\sep + \lineLength - 4pt of fp.east] (sp) {Slow Path};
            \draw[arrow, dashed, l4fp-color] (sp.west)--+(180:\lineLength);

            \node[right=\sep + \lineLength - 4pt of sp.east] (cpm) {Conn. Pool Miss};
            \draw[arrow, dotted, uchu-purple-5] (cpm.west)--+(180:\lineLength);
        \end{scope}
    \end{tikzpicture}
    }

    % containers
    \node[container] (service a) {\small A};
    \node[container, uchu={yellow}{1}, right=\containerDistance of service a, yshift=-\controlPlaneDistance] (beeline cp) {\small Control Plane};
    \node[container, right=\containerDistance of beeline cp, yshift=\controlPlaneDistance] (service b) {\small B};
    \node[container, right=\containerDistance of service b] (service proxy) {\small Service Proxy};

    % data plane
    \node[rounded corners=4pt, inner sep=4pt, thick, minimum height=0.5cm, uchu={yellow}{1}, below=\dataPlaneDistance of beeline cp.south west, anchor=west] (beeline dp) {\dataplane};

    % nic
    \node[container, uchu={red}{2}, minimum height=0.65cm, below=3*\dataPlaneDistance of service a.south] (nic) {\small NIC};

    % feed request
    \coordinate (beeline dp fp in) at ($(beeline dp.west) + (0, \pathOffset)$);
    \coordinate (beeline dp fp out) at ($(beeline dp.east) + (0, \pathOffset)$);
    \coordinate (service b fp) at ($(service b.south) - (\pathOffset, 0)$);
    \coordinate (beeline dp fp in corner) at (service a |- beeline dp fp in);
    \coordinate (beeline dp fp out corner) at (beeline dp fp out -| service b fp);
    \draw[arrow, l7fp-color] (service a.south) -- (beeline dp fp in corner) -- (beeline dp fp in);
    \draw[arrow, l7fp-color] (beeline dp fp out) -- (beeline dp fp out corner) -- (service b fp);

    % admin request
    \coordinate (remote) at ($(nic.south) - (0, 0.125cm)$);
    \coordinate (beeline dp sp in) at ($(beeline dp.west) - (0, \pathOffset)$);
    \coordinate (beeline dp sp out) at ($(beeline dp.east) - (0, \pathOffset)$);
    \coordinate (service b sp) at ($(service b.south) + (\pathOffset, 0)$);
    \coordinate (service proxy in) at ($(service proxy.south) + (\pathOffset, 0)$);
    \coordinate (service proxy out) at ($(service proxy.south) - (\pathOffset, 0)$);
    \coordinate (beeline dp sp in corner) at (nic |- beeline dp sp in);
    \coordinate (service proxy in corner) at (beeline dp sp out -| service proxy in);
    \coordinate (service proxy out corner) at (beeline dp fp out -| service proxy out);
    \coordinate (service b in corner) at (beeline dp fp out -| service b sp);
    \draw[arrow, l4fp-color, dashed] (nic.north) -- (beeline dp sp in corner) -- (beeline dp sp in);
    \draw[solid line, l4fp-color, dashed] (remote) -- (nic.south);
    \draw[arrow, l4fp-color, dashed] (beeline dp sp out) -- (service proxy in corner) -- (service proxy in);
    \draw[arrow, l4fp-color, dashed] (service proxy out) -- (service proxy out corner) -- (service b in corner) -- (service b sp);

    % request labels
    \node[request box={orange}, yshift=-3*\pathOffset] (admin req) at (beeline dp sp in corner) {\scriptsize\ttfamily /admin};
    \node[request box={green}, yshift=3*\pathOffset] (feed req) at (beeline dp fp in corner) {\scriptsize\ttfamily /feed};

    % connection pool
    \coordinate (beeline dp conn pool out) at ($(beeline dp.north) - (\pathOffset, 0)$);
    \coordinate (beeline dp conn pool in) at ($(beeline dp.north) + (\pathOffset, 0)$);
    \coordinate (beeline cp conn pool in) at (beeline dp conn pool out |- beeline cp.south);
    \coordinate (beeline cp conn pool out) at (beeline dp conn pool in |- beeline cp.south);
    \draw[arrow, uchu-purple-5, dotted] (beeline dp conn pool out) -- (beeline cp conn pool in);
    \draw[arrow, uchu-purple-5, dotted] (beeline cp conn pool out) -- (beeline dp conn pool in);

    % kernel space
    \scoped[on background layer] {
        \coordinate (user space bottom) at ($(beeline cp.center) + (0, \pathOffset)$);
        \coordinate (kernel space top) at ($(beeline cp.center) - (0, \pathOffset)$);

        \node[us, fit=(service a) (user space bottom) (service proxy), fit margins={left=0.4cm,right=0.1cm,bottom=0cm,top=0.1cm}] (usr) {};
        \node[text=uchu-yin-6, rotate=90, right=0.25cm of usr.west, anchor=north] {\scriptsize User Space};

        \node[ks, fit=(service a.west |- kernel space top) (service proxy.east |- kernel space top) (nic.center), fit margins={left=0.4cm,right=0.1cm,bottom=0cm,top=0cm}] (ker) {};
        \node[text=uchu-yin-6, rotate=90, right=0.25cm of ker.west, anchor=north] {\scriptsize Kernel Space};
    }

    \node[above=3mm of service proxy.north east, anchor=south east, xshift=\innerSep] (legend) {\legend};


\end{tikzpicture}


==> fig/design/synthesis.tex <==
\tikzsetnextfilename{synthesis}

\def\innerSep{4pt}
\def\radius{4pt}
\def\pathOffset{0.15cm}
\def\chevronSep{1pt}

\begin{tikzpicture} [
    node distance=0.5cm,
    uchu/.style 2 args={text=uchu-#1-8, draw=uchu-#1-5, fill=uchu-#1-#2},
    dotted/.style={dash pattern=on 0pt off 2\pgflinewidth, line cap=round},
    dashed/.style={dash pattern=on 2\pgflinewidth off 2\pgflinewidth, line cap=round},
    evenlydashed/.style={dash pattern=on 3\pgflinewidth off 3\pgflinewidth, line cap=round},
    solid line/.style={rounded corners=4pt, uchu-gray-8, very thick},
    arrow/.style={solid line, -{Triangle[scale=0.8]}},
    box/.style={rectangle, rounded corners=4pt, minimum height = 2.5425cm, inner sep=4, thick},
    picture/.style={x=4pt, y=4pt, minimum height=0, minimum width=0, inner sep=0pt},
    placeholder/.style={box, minimum height = 0, inner sep=1.5, rounded corners=2pt},
    component/.style={box, uchu={yin}{1}, text=black, fill=white},
    label/.style={inner xsep=4pt, align=center, text depth=0pt},
]

\newcommand{\policy}{
\begin{tikzpicture}[picture]
\begin{scope}[name prefix=policy-]
    \node (title) {\scriptsize\tt\textbf{/feed}};
    \node[below=3 of title.west, anchor=west] (add title) {\scriptsize\tt Mutation:};
    \node[below=2 of add title.west, anchor=west] (add label) {\scriptsize\tt add};
    \node[right=1 of add label, placeholder, uchu={blue}{1}] (add) {\scriptsize\tt accept: */*};
    \node[below=3 of add label.west, anchor=west] (route title) {\scriptsize\tt Route:};
    \node[below=2 of route title.west, anchor=west] (route label) {\scriptsize\tt to};
    \node[right=1 of route label, placeholder, uchu={purple}{1}] (route) {\scriptsize\tt 172.18.0.3};
\end{scope}
\end{tikzpicture}
}

\newcommand{\addTemplate}{
\begin{tikzpicture}[picture]
\begin{scope}[name prefix=template-]
    \node (idx def) {\scriptsize\tt u32 idx};
    \node[below=2 of idx def.west, anchor=west] (idx call) {\scriptsize\tt = get(hdr\_vec, "len");};

    \node[below=2 of idx call.west, anchor=west] (hdr def) {\scriptsize\tt char *hdr = "};
    \node[right=0 of hdr def, anchor=west, placeholder, uchu={blue}{1}, fill=white] (hdr ph) {\scriptsize\tt HDR};
    \node[right=0 of hdr ph, anchor=west] (hdr end) {\scriptsize\tt \textbackslash r\textbackslash n";};

    \node[below=2 of hdr def.west, anchor=west] (write call) {\scriptsize\tt write(idx, hdr);};
\end{scope}
\end{tikzpicture}
}

\newcommand{\routeTemplate}{
\begin{tikzpicture}[picture]
\begin{scope}[name prefix=template-]
    \node (get def) {\scriptsize\tt struct sock *dest};
    \node[below=2 of get def.west, anchor=west] (get call) {\scriptsize\tt = get(conn\_pool, };
    \node[right=0 of get call, anchor=west, placeholder, uchu={purple}{1}, fill=white] (get ph) {\scriptsize\tt IP};
    \node[right=0 of get ph, anchor=west] (get end) {\scriptsize\tt);};

    \node[below=2 of get call.west, anchor=west] (forward call) {\scriptsize\tt forward(dest); };
\end{scope}
\end{tikzpicture}
}

\newcommand{\program}{
\begin{tikzpicture}[picture]
\begin{scope}[name prefix=program-]
    \node (get) {\scriptsize\tt get \{...\}};
    \node[below=2 of get.west, anchor=west] (write) {\scriptsize\tt write \{...\}};
    \node[below=2 of write.west, anchor=west] (forward) {\scriptsize\tt forward \{...\}};
    \node[below=2 of forward.west, anchor=north west] (feed start) {\scriptsize\tt feed \{};
    \node[below=2 of feed start.west, anchor=west, xshift=4pt, placeholder, uchu={blue}{1}] (hdr mut) {\scriptsize\tt mutation};
    \node[below=2.5 of hdr mut.west, anchor=west, placeholder, uchu={purple}{1}] (route) {\scriptsize\tt route};
    \node[below=2 of route.west, anchor=west, xshift=-4pt] (feed end) {\scriptsize\tt \}};
\end{scope}
\end{tikzpicture}
}

\node[component] (policy) {\policy};
\node[label, above=3pt of policy] (policy label) {Service Policy};

\node[component, uchu={blue}{1}, right=5pt of policy.north east, minimum height=0, anchor=north west] (add template) {\addTemplate};
\node[component, uchu={purple}{1}, below=5pt of add template, minimum height=0, minimum width=3.13cm] (route template) {\routeTemplate};
\node[label, above=3pt of add template] (template label) {Template};

\node[component, right=5pt of add template.north east, anchor=north west] (program) {\program};
\node[label, above=3pt of program] (program label) {Data Plane};

% links
\draw[arrow, dashed, uchu-blue-5] ($(policy.east) - (0.15cm, -0.025cm)$) -- ($(add template.west) - (0, 0.3cm)$);
\draw[arrow, dashed, uchu-blue-5] ($(add template.east) - (0, 0.3cm)$) -- ($(program.west) + (0.295cm, -0.3cm)$);

\draw[arrow, dashed, uchu-purple-5] ($(policy.east) - (0.45cm, 0.675cm)$) -- (route template.west);
\draw[arrow, dashed, uchu-purple-5] (route template.east) -- ($(program.west) + (0.295cm, -0.65cm)$);

\end{tikzpicture}


==> fig/eval/fp-hr-cdf.tex <==
\tikzsetnextfilename{fp-hr-cdf-figure}

% avg beeline: 6.8660426760063915 envoy: 36.726636488933565 l4fp: 36.272008670890074
% p50 beeline: 5.743548 envoy: 36.966124 l4fp: 36.454217
% p75 beeline: 9.777475 envoy: 50.190161 l4fp: 50.288174
% p90 beeline: 12.259674 envoy: 64.343268 l4fp: 63.828519799999995
% p95 beeline: 13.853573899999992 envoy: 68.79157319999999 l4fp: 68.12655449999997
% p99 beeline: 18.47463147999999 envoy: 75.84571673999999 l4fp: 75.63946998999991

\begin{tikzpicture}
\begin{axis}[
xlabel={Latency [ms]},
ylabel={CDF},
ymin=0, ymax=1,
xmax=75,
axis lines=left,
x tick label style={
    /pgf/number format/fixed,
    /pgf/number format/precision=1,
    /pgf/number format/1000 sep={},
},
legend columns = 4,
legend style={at={(0,1.1)},draw=none,anchor=south west, /tikz/every even column/.append style={column sep=0.25cm}},
dashed/.style={dash pattern=on 8\pgflinewidth off 4\pgflinewidth, line cap=round},
scaled x ticks=false,
xtick={0, 20, 40, 60},
xlabel style={anchor=north},
extra y tick label={\empty},
extra y ticks={0.5, 0.9},
extra y tick style={
    grid=major,
    grid style=dashed,
},
grid style=dashed,
height=5cm,
width=\linewidth]

\addplot[beeline] coordinates {
        (0.780559, 0.0)
(1.063131, 0.01)
(1.125834, 0.02)
(1.178103, 0.03)
(1.228413, 0.04)
(1.2815440500000004, 0.05)
(1.342177, 0.06)
(1.415061, 0.07)
(1.499466, 0.08)
(1.584247, 0.09)
(1.661496, 0.1)
(1.731907, 0.11)
(1.797798, 0.12)
(1.8610337300000004, 0.13)
(1.922701, 0.14)
(1.983568, 0.15)
(2.044288, 0.16)
(2.105592, 0.17)
(2.1674957799999994, 0.18)
(2.230569, 0.19)
(2.294883200000001, 0.2)
(2.360495, 0.21)
(2.427841, 0.22)
(2.497128, 0.23)
(2.568184, 0.24)
(2.641536, 0.25)
(2.716843, 0.26)
(2.794649670000002, 0.27)
(2.8753458800000007, 0.28)
(2.958807, 0.29)
(3.044954, 0.3)
(3.134891, 0.31)
(3.228132, 0.32)
(3.324974, 0.33)
(3.425637, 0.34)
(3.530408, 0.35)
(3.639546, 0.36)
(3.7532567699999997, 0.37)
(3.8719279800000006, 0.38)
(3.995417, 0.39)
(4.124615400000002, 0.4)
(4.259728, 0.41)
(4.40062682, 0.42)
(4.54776, 0.43)
(4.7012882399999985, 0.44)
(4.861399, 0.45)
(5.027338, 0.46)
(5.199319, 0.47)
(5.376391, 0.48)
(5.558327, 0.49)
(5.743548, 0.5)
(5.931116, 0.51)
(6.120237, 0.52)
(6.30924, 0.53)
(6.49695, 0.54)
(6.683081, 0.55)
(6.866877760000001, 0.56)
(7.046814969999998, 0.57)
(7.224058, 0.58)
(7.396538389999996, 0.59)
(7.56583, 0.6)
(7.7310418100000025, 0.61)
(7.89283, 0.62)
(8.050466, 0.63)
(8.20584, 0.64)
(8.357841, 0.65)
(8.507069, 0.66)
(8.654292, 0.67)
(8.799335, 0.68)
(8.942306, 0.69)
(9.083025699999995, 0.7)
(9.223338, 0.71)
(9.362349119999998, 0.72)
(9.500498329999997, 0.73)
(9.638932, 0.74)
(9.777475, 0.75)
(9.916375, 0.76)
(10.055412170000002, 0.77)
(10.19653, 0.78)
(10.339357, 0.79)
(10.484262, 0.8)
(10.632437, 0.81)
(10.78499722, 0.82)
(10.94198343, 0.83)
(11.10354064, 0.84)
(11.271355850000003, 0.85)
(11.446501, 0.86)
(11.630677, 0.87)
(11.82585, 0.88)
(12.03442, 0.89)
(12.259674, 0.9)
(12.50429, 0.91)
(12.775497, 0.92)
(13.080752060000002, 0.93)
(13.432547, 0.94)
(13.853573899999992, 0.95)
(14.380499159999996, 0.96)
(15.085975369999996, 0.97)
(16.173708699999974, 0.98)
(18.47463147999999, 0.99)
    };

\addplot[envoy] coordinates {
        (1.687603, 0.0)
(2.33596798, 0.01)
(2.6280179599999998, 0.02)
(2.892008, 0.03)
(3.15823892, 0.04)
(3.4319999, 0.05)
(3.720356, 0.06)
(4.03641686, 0.07)
(4.39427784, 0.08)
(4.8079116399999995, 0.09)
(5.2945778, 0.1)
(5.873033339999999, 0.11)
(6.575542799999999, 0.12)
(7.458274480000001, 0.13)
(8.607574600000001, 0.14)
(10.1363477, 0.15)
(12.168198720000001, 0.16)
(14.566627560000002, 0.17)
(16.873253639999998, 0.18)
(18.74669862, 0.19)
(20.199023600000007, 0.2)
(21.38605858, 0.21)
(22.39978192, 0.22)
(23.28544454, 0.23)
(24.075054559999998, 0.24)
(24.800297999999998, 0.25)
(25.468358840000004, 0.26)
(26.097271, 0.27)
(26.69369644, 0.28)
(27.26196842, 0.29)
(27.8057172, 0.3)
(28.32988538, 0.31)
(28.83737736, 0.32)
(29.33490668, 0.33)
(29.825662960000002, 0.34)
(30.308587199999998, 0.35)
(30.78787856, 0.36)
(31.26163452, 0.37)
(31.734244240000002, 0.38)
(32.201864660000005, 0.39)
(32.6697612, 0.4)
(33.13209718, 0.41)
(33.58706964, 0.42)
(34.03575628, 0.43)
(34.47830924, 0.44)
(34.9134825, 0.45)
(35.33925008, 0.46)
(35.757335059999996, 0.47)
(36.16505504, 0.48)
(36.56835602, 0.49)
(36.966124, 0.5)
(37.36004592, 0.51)
(37.753933880000005, 0.52)
(38.146882, 0.53)
(38.54321992, 0.54)
(38.942456, 0.55)
(39.34396464, 0.56)
(39.754073580000004, 0.57)
(40.17044068, 0.58)
(40.599215, 0.59)
(41.0376158, 0.6)
(41.48870056, 0.61)
(41.954981, 0.62)
(42.43719274, 0.63)
(42.93760444, 0.64)
(43.4581625, 0.65)
(43.996672360000005, 0.66)
(44.55508494, 0.67)
(45.13988428, 0.68)
(45.754905619999995, 0.69)
(46.400712, 0.7)
(47.083818, 0.71)
(47.802758239999996, 0.72)
(48.55773354, 0.73)
(49.353498, 0.74)
(50.190161, 0.75)
(51.06836792, 0.76)
(51.98893092, 0.77)
(52.940066, 0.78)
(53.92182310000001, 0.79)
(54.92124140000001, 0.8)
(55.92198776000001, 0.81)
(56.930989079999996, 0.82)
(57.92538734, 0.83)
(58.91393896, 0.84)
(59.8756581, 0.85)
(60.82246432000002, 0.86)
(61.747498600000014, 0.87)
(62.63954124, 0.88)
(63.49528975999999, 0.89)
(64.343268, 0.9)
(65.18548554, 0.91)
(66.03338079999999, 0.92)
(66.9001244, 0.93)
(67.80777035999999, 0.94)
(68.79157319999999, 0.95)
(69.88387807999999, 0.96)
(71.16167318, 0.97)
(72.87253351999999, 0.98)
(75.84571673999999, 0.99)
    };

    \addplot[envoyl4fp, dashed] coordinates {
            (1.505688, 0.0)
    (2.13584998, 0.01)
    (2.382179, 0.02)
    (2.60612898, 0.03)
    (2.83516532, 0.04)
    (3.0692036000000007, 0.05)
    (3.31867396, 0.06)
    (3.58893481, 0.07)
    (3.890928, 0.08)
    (4.234316939999999, 0.09)
    (4.639492800000001, 0.1)
    (5.124172559999998, 0.11)
    (5.72082596, 0.12)
    (6.4787415799999994, 0.13)
    (7.496877200000001, 0.14)
    (8.93199445, 0.15)
    (10.97117584, 0.16)
    (13.49400322, 0.17)
    (15.908091, 0.18)
    (17.86807285, 0.19)
    (19.402142800000014, 0.2)
    (20.61555686, 0.21)
    (21.64434904, 0.22)
    (22.54361209, 0.23)
    (23.34911176, 0.24)
    (24.08524525, 0.25)
    (24.76706764, 0.26)
    (25.405798, 0.27)
    (26.01200248, 0.28)
    (26.590778139999998, 0.29)
    (27.141103899999997, 0.3)
    (27.672861459999996, 0.31)
    (28.186190800000002, 0.32)
    (28.68686378, 0.33)
    (29.17973688, 0.34)
    (29.66712625, 0.35)
    (30.147347279999995, 0.36)
    (30.625290709999998, 0.37)
    (31.10316354, 0.38)
    (31.57616337, 0.39)
    (32.044079, 0.4)
    (32.511526, 0.41)
    (32.97864458, 0.42)
    (33.43731307, 0.43)
    (33.891713, 0.44)
    (34.337764, 0.45)
    (34.77651918, 0.46)
    (35.20706, 0.47)
    (35.62965684, 0.48)
    (36.04492701, 0.49)
    (36.454217, 0.5)
    (36.860249, 0.51)
    (37.26610016, 0.52)
    (37.671009, 0.53)
    (38.07657664, 0.54)
    (38.48760065, 0.55)
    (38.903922, 0.56)
    (39.328552619999996, 0.57)
    (39.76528, 0.58)
    (40.21247291, 0.59)
    (40.67183559999999, 0.6)
    (41.141224629999996, 0.61)
    (41.627949459999996, 0.62)
    (42.12884716000001, 0.63)
    (42.64923024, 0.64)
    (43.193439, 0.65)
    (43.76242778, 0.66)
    (44.357630660000005, 0.67)
    (44.98265088, 0.68)
    (45.63484008, 0.69)
    (46.3176402, 0.7)
    (47.032759, 0.71)
    (47.78582428, 0.72)
    (48.57469013, 0.73)
    (49.40734151999999, 0.74)
    (50.288174, 0.75)
    (51.209895400000015, 0.76)
    (52.159042729999996, 0.77)
    (53.11914422000001, 0.78)
    (54.08604814, 0.79)
    (55.05736140000001, 0.8)
    (56.023136, 0.81)
    (56.97237447999999, 0.82)
    (57.89834189, 0.83)
    (58.81566744, 0.84)
    (59.71522565, 0.85)
    (60.576835519999996, 0.86)
    (61.417299840000005, 0.87)
    (62.24009608, 0.88)
    (63.041535870000004, 0.89)
    (63.828519799999995, 0.9)
    (64.62342753, 0.91)
    (65.42492336000001, 0.92)
    (66.25996433, 0.93)
    (67.15413314, 0.94)
    (68.12655449999997, 0.95)
    (69.22588268, 0.96)
    (70.56591402, 0.97)
    (72.38580334, 0.98)
    (75.63946998999991, 0.99)
        };

    \coordinate (p50 l7fp) at (5.743548, 0.5);
    \coordinate (p50 no-acc) at (36.454217, 0.5);

    \coordinate (p90 l7fp) at (12.259674, 0.9);
    \coordinate (p90 no-acc) at (64.343268, 0.9);

\end{axis}

\node[annot y] (p50 l7fp annot) at ($(p50 l7fp) + (2pt, 0)$) {\scriptsize 5.7};
\node[annot y] (p50 no-acc annot) at ($(p50 no-acc) + (2pt, 0)$) {\scriptsize 37/37};

\node[annot y] (p90 l7fp annot) at ($(p90 l7fp) + (2pt, 0)$) {\scriptsize 12};
\node[annot y, anchor=east] (p90 no-acc annot) at ($(p90 no-acc) - (2pt, 0)$) {\scriptsize 64/64};

\end{tikzpicture}


==> fig/eval/fp-hr-rate.tex <==
\tikzsetnextfilename{fp-hr-rate-figure}

% beeline: 15316.6
% envoy_l4fp: 5105.7
% envoy: 5120.133333333333

\begin{tikzpicture}
\begin{axis}[
xlabel={Time [s]},
ylabel={Throughput [req/s]},
ymin=0, ymax=17000,
xmin=0, xmax=260,
axis lines=left,
y label style={at={(axis description cs:-0.3,.5)},anchor=south},
y tick label style={
    /pgf/number format/fixed,
    /pgf/number format/precision=1,
    /pgf/number format/1000 sep={},
},
every extra y tick/.style={
        yticklabel style={
            anchor=east,
            fill=white,
            inner sep=0,
            xshift=2.725cm,
        },
},
dashed/.style={dash pattern=on 8\pgflinewidth off 4\pgflinewidth, line cap=round},
extra y tick label={\scriptsize \hspace*{2pt}\pgfkeys{/pgf/fpu}\pgfmathparse{\tick/1000}\pgfmathprintnumber{\pgfmathresult}K\pgfkeys{/pgf/fpu=false}},
yticklabel={\pgfkeys{/pgf/fpu}\pgfmathparse{\tick/1000}\pgfmathprintnumber{\pgfmathresult}K\pgfkeys{/pgf/fpu=false}},
scaled x ticks=false,
scaled y ticks=false,
xlabel style={anchor=north},
extra y ticks={15316, 5120},
extra y tick style={
    grid=major,
    grid style=dashed,
},
xmajorgrids=false,
height=5cm,
width=\linewidth]

\addplot[beeline] coordinates {
            (0, 27.666666666666668)
(1, 121.63333333333334)
(2, 228.66666666666666)
(3, 323.6)
(4, 423.76666666666665)
(5, 523.6)
(6, 623.8666666666667)
(7, 723.5)
(8, 823.6666666666666)
(9, 923.6333333333333)
(10, 1023.7)
(11, 1123.6)
(12, 1223.7666666666667)
(13, 1323.7)
(14, 1423.7333333333333)
(15, 1523.7333333333333)
(16, 1623.3333333333333)
(17, 1723.8666666666666)
(18, 1823.6333333333334)
(19, 1923.5666666666666)
(20, 2023.7666666666667)
(21, 2123.6666666666665)
(22, 2223.4666666666667)
(23, 2324.0)
(24, 2423.4666666666667)
(25, 2523.8)
(26, 2623.8333333333335)
(27, 2723.633333333333)
(28, 2823.733333333333)
(29, 2923.1666666666665)
(30, 3024.233333333333)
(31, 3123.233333333333)
(32, 3223.366666666667)
(33, 3324.4)
(34, 3423.633333333333)
(35, 3523.6)
(36, 3623.5666666666666)
(37, 3723.7)
(38, 3823.4)
(39, 3923.8)
(40, 4023.3)
(41, 4123.533333333334)
(42, 4224.4)
(43, 4323.033333333334)
(44, 4424.266666666666)
(45, 4522.733333333334)
(46, 4623.266666666666)
(47, 4724.033333333334)
(48, 4822.566666666667)
(49, 4924.033333333334)
(50, 5023.1)
(51, 5123.2)
(52, 5223.4)
(53, 5323.233333333334)
(54, 5423.166666666667)
(55, 5523.366666666667)
(56, 5623.933333333333)
(57, 5724.2)
(58, 5822.933333333333)
(59, 5924.233333333334)
(60, 6023.1)
(61, 6122.733333333334)
(62, 6224.5)
(63, 6322.466666666666)
(64, 6423.966666666666)
(65, 6522.933333333333)
(66, 6623.333333333333)
(67, 6724.433333333333)
(68, 6823.2)
(69, 6923.233333333334)
(70, 7023.533333333334)
(71, 7123.5)
(72, 7222.466666666666)
(73, 7324.3)
(74, 7424.7)
(75, 7521.533333333334)
(76, 7624.7)
(77, 7722.633333333333)
(78, 7822.533333333334)
(79, 7923.933333333333)
(80, 8023.9)
(81, 8123.166666666667)
(82, 8223.6)
(83, 8324.766666666666)
(84, 8422.0)
(85, 8522.766666666666)
(86, 8623.366666666667)
(87, 8723.7)
(88, 8820.933333333332)
(89, 8924.166666666666)
(90, 9024.133333333333)
(91, 9122.266666666666)
(92, 9221.966666666667)
(93, 9323.733333333334)
(94, 9421.833333333334)
(95, 9527.7)
(96, 9619.833333333334)
(97, 9723.7)
(98, 9821.4)
(99, 9923.166666666666)
(100, 10026.966666666667)
(101, 10119.333333333334)
(102, 10223.766666666666)
(103, 10322.433333333332)
(104, 10421.9)
(105, 10526.666666666666)
(106, 10621.4)
(107, 10719.8)
(108, 10827.566666666668)
(109, 10922.7)
(110, 11017.466666666667)
(111, 11122.666666666666)
(112, 11220.1)
(113, 11324.1)
(114, 11420.533333333333)
(115, 11525.5)
(116, 11615.066666666668)
(117, 11723.366666666667)
(118, 11820.8)
(119, 11922.033333333333)
(120, 12023.033333333333)
(121, 12119.433333333332)
(122, 12222.933333333332)
(123, 12323.566666666668)
(124, 12408.733333333334)
(125, 12529.666666666666)
(126, 12627.2)
(127, 12577.733333333334)
(128, 12394.5)
(129, 12486.866666666667)
(130, 12572.033333333333)
(131, 12693.533333333333)
(132, 12774.9)
(133, 12882.133333333333)
(134, 12969.0)
(135, 13065.633333333333)
(136, 13168.633333333333)
(137, 13247.866666666667)
(138, 13358.566666666668)
(139, 13451.966666666667)
(140, 13543.666666666666)
(141, 13641.533333333333)
(142, 13733.1)
(143, 13827.633333333333)
(144, 13917.933333333332)
(145, 13956.666666666666)
(146, 14095.7)
(147, 14179.0)
(148, 14267.2)
(149, 14358.966666666667)
(150, 14433.366666666667)
(151, 14515.3)
(152, 14567.8)
(153, 14641.633333333333)
(154, 14665.466666666667)
(155, 14748.033333333333)
(156, 14806.7)
(157, 14842.266666666666)
(158, 14889.033333333333)
(159, 14907.566666666668)
(160, 14942.933333333332)
(161, 15015.633333333333)
(162, 14932.266666666666)
(163, 14948.666666666666)
(164, 15030.266666666666)
(165, 15061.6)
(166, 15092.333333333334)
(167, 15071.833333333334)
(168, 15095.633333333333)
(169, 15127.0)
(170, 15106.4)
(171, 15166.2)
(172, 15136.633333333333)
(173, 15128.866666666667)
(174, 15149.0)
(175, 15195.233333333334)
(176, 15186.9)
(177, 15198.9)
(178, 15256.0)
(179, 15228.066666666668)
(180, 15214.033333333333)
(181, 15205.4)
(182, 15203.4)
(183, 15222.533333333333)
(184, 15025.166666666666)
(185, 15223.266666666666)
(186, 15227.733333333334)
(187, 15251.633333333333)
(188, 15204.7)
(189, 15226.466666666667)
(190, 15271.166666666666)
(191, 15221.5)
(192, 15285.933333333332)
(193, 15250.333333333334)
(194, 15303.3)
(195, 15280.433333333332)
(196, 15290.9)
(197, 15297.333333333334)
(198, 15305.4)
(199, 15302.9)
(200, 15282.7)
        };
\addplot[envoy] coordinates {
            (0, 21.233333333333334)
(1, 106.83333333333333)
(2, 206.96666666666667)
(3, 306.7)
(4, 406.8333333333333)
(5, 507.06666666666666)
(6, 606.7333333333333)
(7, 706.8)
(8, 806.9333333333333)
(9, 906.7)
(10, 1006.7333333333333)
(11, 1107.0333333333333)
(12, 1207.0)
(13, 1306.6666666666667)
(14, 1406.5666666666666)
(15, 1506.8666666666666)
(16, 1606.4666666666667)
(17, 1707.0333333333333)
(18, 1806.1666666666667)
(19, 1907.0)
(20, 2006.1)
(21, 2107.2)
(22, 2206.4666666666667)
(23, 2306.5333333333333)
(24, 2406.766666666667)
(25, 2506.5333333333333)
(26, 2607.0)
(27, 2705.3333333333335)
(28, 2806.0333333333333)
(29, 2907.3333333333335)
(30, 3007.2)
(31, 3105.9666666666667)
(32, 3206.4)
(33, 3306.1)
(34, 3407.1666666666665)
(35, 3504.9)
(36, 3606.8333333333335)
(37, 3703.766666666667)
(38, 3808.0333333333333)
(39, 3904.3333333333335)
(40, 4004.8333333333335)
(41, 4104.8)
(42, 4204.166666666667)
(43, 4306.466666666666)
(44, 4401.966666666666)
(45, 4504.333333333333)
(46, 4596.333333333333)
(47, 4688.3)
(48, 4802.666666666667)
(49, 4896.4)
(50, 4985.6)
(51, 5066.7)
(52, 5096.966666666666)
(53, 5120.133333333333)
(54, 5065.3)
(55, 5057.066666666667)
(56, 5059.3)
(57, 5016.633333333333)
(58, 5004.9)
(59, 4990.5)
(60, 4947.733333333334)
(61, 4906.466666666666)
(62, 4907.033333333334)
(63, 4879.8)
(64, 4859.1)
(65, 4815.066666666667)
(66, 4830.8)
(67, 4821.166666666667)
(68, 4797.7)
(69, 4750.466666666666)
(70, 4751.433333333333)
(71, 4731.066666666667)
(72, 4712.7)
(73, 4719.9)
(74, 4698.066666666667)
(75, 4680.733333333334)
(76, 4645.166666666667)
(77, 4599.4)
(78, 4629.133333333333)
(79, 4620.3)
(80, 4552.2)
(81, 4569.066666666667)
(82, 4561.233333333334)
(83, 4472.333333333333)
(84, 4441.033333333334)
(85, 4477.133333333333)
(86, 4509.233333333334)
(87, 4444.866666666667)
(88, 4497.066666666667)
(89, 4492.066666666667)
(90, 4449.966666666666)
(91, 4441.7)
(92, 4381.033333333334)
(93, 4422.7)
(94, 4422.5)
(95, 4366.2)
(96, 4301.833333333333)
(97, 4358.4)
(98, 4364.066666666667)
(99, 4351.966666666666)
(100, 4384.1)
(101, 4336.2)
(102, 4277.6)
(103, 4283.633333333333)
(104, 4301.7)
(105, 4310.666666666667)
(106, 4267.566666666667)
(107, 4301.7)
(108, 4301.466666666666)
(109, 4279.733333333334)
(110, 4254.566666666667)
(111, 4207.7)
(112, 4279.5)
(113, 4133.666666666667)
(114, 4232.4)
(115, 4231.666666666667)
(116, 4115.1)
(117, 4184.3)
(118, 4310.533333333334)
(119, 4223.1)
(120, 4193.3)
(121, 4165.666666666667)
(122, 4149.633333333333)
(123, 4225.566666666667)
(124, 4070.133333333333)
(125, 4131.066666666667)
(126, 4209.733333333334)
(127, 4239.533333333334)
(128, 4195.766666666666)
(129, 4147.633333333333)
(130, 4150.233333333334)
(131, 4175.233333333334)
(132, 4070.9333333333334)
(133, 4171.0)
(134, 4196.633333333333)
(135, 4183.4)
(136, 4124.7)
(137, 4089.633333333333)
(138, 4060.866666666667)
(139, 4146.6)
(140, 4168.7)
(141, 4275.0)
(142, 4110.733333333334)
(143, 4157.766666666666)
(144, 4085.3)
(145, 4213.666666666667)
(146, 4106.933333333333)
(147, 4159.966666666666)
(148, 4132.833333333333)
(149, 4166.133333333333)
(150, 4177.133333333333)
(151, 4061.4)
(152, 4069.766666666667)
(153, 4131.966666666666)
(154, 4042.9666666666667)
(155, 4129.233333333334)
(156, 4102.366666666667)
(157, 4016.4)
(158, 4094.4333333333334)
(159, 4102.4)
(160, 4102.3)
(161, 4085.5333333333333)
(162, 3978.233333333333)
(163, 3997.8)
(164, 4055.6)
(165, 4151.0)
(166, 4060.866666666667)
(167, 3973.133333333333)
(168, 4044.7)
(169, 4113.7)
(170, 4033.8333333333335)
(171, 4010.4)
(172, 4095.733333333333)
(173, 4055.7)
(174, 4107.466666666666)
(175, 4099.733333333334)
(176, 3961.0)
(177, 4139.4)
(178, 4050.5)
(179, 4211.7)
(180, 4032.8)
(181, 4049.0333333333333)
(182, 4132.766666666666)
(183, 4086.0666666666666)
(184, 4008.3)
(185, 4002.8333333333335)
(186, 4038.7)
(187, 4099.0)
(188, 4112.7)
(189, 4097.466666666666)
(190, 4134.3)
(191, 4105.666666666667)
(192, 4080.266666666667)
(193, 3973.9)
(194, 4017.366666666667)
(195, 4024.633333333333)
(196, 4109.2)
(197, 4126.3)
(198, 3914.4666666666667)
(199, 4062.0333333333333)
(200, 4028.366666666667)
        };

        \addplot[envoyl4fp, dashed] coordinates {
                    (0, 20.6)
        (1, 111.13333333333334)
        (2, 211.63333333333333)
        (3, 311.4)
        (4, 411.4)
        (5, 511.3333333333333)
        (6, 611.5333333333333)
        (7, 711.3666666666667)
        (8, 811.4333333333333)
        (9, 911.3333333333334)
        (10, 1011.4)
        (11, 1111.5333333333333)
        (12, 1211.1333333333334)
        (13, 1311.5666666666666)
        (14, 1411.2)
        (15, 1511.2666666666667)
        (16, 1611.2333333333333)
        (17, 1711.4666666666667)
        (18, 1811.3333333333333)
        (19, 1911.0666666666666)
        (20, 2011.1333333333334)
        (21, 2111.366666666667)
        (22, 2210.8)
        (23, 2310.3)
        (24, 2412.233333333333)
        (25, 2511.366666666667)
        (26, 2610.4)
        (27, 2710.8333333333335)
        (28, 2811.133333333333)
        (29, 2907.5)
        (30, 3007.266666666667)
        (31, 3105.3)
        (32, 3197.266666666667)
        (33, 3293.6)
        (34, 3394.7)
        (35, 3488.4333333333334)
        (36, 3587.2)
        (37, 3684.4666666666667)
        (38, 3779.233333333333)
        (39, 3877.366666666667)
        (40, 3971.8333333333335)
        (41, 4066.0666666666666)
        (42, 4169.233333333334)
        (43, 4264.433333333333)
        (44, 4359.033333333334)
        (45, 4454.8)
        (46, 4554.033333333334)
        (47, 4644.6)
        (48, 4743.066666666667)
        (49, 4834.2)
        (50, 4933.8)
        (51, 5018.6)
        (52, 5053.466666666666)
        (53, 5092.133333333333)
        (54, 5093.566666666667)
        (55, 5105.7)
        (56, 5067.2)
        (57, 5052.8)
        (58, 4994.8)
        (59, 4989.766666666666)
        (60, 4971.6)
        (61, 4948.266666666666)
        (62, 4897.466666666666)
        (63, 4856.133333333333)
        (64, 4889.066666666667)
        (65, 4902.7)
        (66, 4833.066666666667)
        (67, 4834.666666666667)
        (68, 4820.733333333334)
        (69, 4821.2)
        (70, 4797.433333333333)
        (71, 4797.833333333333)
        (72, 4791.666666666667)
        (73, 4703.733333333334)
        (74, 4677.866666666667)
        (75, 4702.0)
        (76, 4689.966666666666)
        (77, 4594.966666666666)
        (78, 4598.6)
        (79, 4606.766666666666)
        (80, 4554.5)
        (81, 4572.5)
        (82, 4567.233333333334)
        (83, 4527.333333333333)
        (84, 4538.4)
        (85, 4556.133333333333)
        (86, 4474.666666666667)
        (87, 4517.066666666667)
        (88, 4494.566666666667)
        (89, 4469.8)
        (90, 4483.433333333333)
        (91, 4376.633333333333)
        (92, 4409.7)
        (93, 4456.9)
        (94, 4419.933333333333)
        (95, 4413.0)
        (96, 4399.433333333333)
        (97, 4420.366666666667)
        (98, 4314.166666666667)
        (99, 4470.566666666667)
        (100, 4356.8)
        (101, 4372.5)
        (102, 4403.633333333333)
        (103, 4332.633333333333)
        (104, 4335.633333333333)
        (105, 4368.066666666667)
        (106, 4383.3)
        (107, 4384.366666666667)
        (108, 4355.4)
        (109, 4310.9)
        (110, 4288.566666666667)
        (111, 4270.466666666666)
        (112, 4260.7)
        (113, 4244.9)
        (114, 4363.833333333333)
        (115, 4267.433333333333)
        (116, 4324.566666666667)
        (117, 4281.1)
        (118, 4202.433333333333)
        (119, 4301.4)
        (120, 4180.433333333333)
        (121, 4206.133333333333)
        (122, 4198.133333333333)
        (123, 4287.8)
        (124, 4179.9)
        (125, 4256.166666666667)
        (126, 4333.566666666667)
        (127, 4222.533333333334)
        (128, 4250.7)
        (129, 4226.766666666666)
        (130, 4342.3)
        (131, 4155.733333333334)
        (132, 4280.4)
        (133, 4241.6)
        (134, 4200.366666666667)
        (135, 4184.266666666666)
        (136, 4161.066666666667)
        (137, 4220.933333333333)
        (138, 4092.1)
        (139, 4138.5)
        (140, 4172.866666666667)
        (141, 4138.4)
        (142, 4153.7)
        (143, 4147.5)
        (144, 4102.7)
        (145, 4217.066666666667)
        (146, 4196.833333333333)
        (147, 4129.6)
        (148, 4146.233333333334)
        (149, 4173.666666666667)
        (150, 4200.666666666667)
        (151, 4029.233333333333)
        (152, 4179.966666666666)
        (153, 4069.266666666667)
        (154, 4158.4)
        (155, 4098.633333333333)
        (156, 4188.366666666667)
        (157, 4167.566666666667)
        (158, 4118.8)
        (159, 4197.666666666667)
        (160, 4145.966666666666)
        (161, 4137.233333333334)
        (162, 4144.233333333334)
        (163, 4071.766666666667)
        (164, 4271.1)
        (165, 4080.6666666666665)
        (166, 4136.466666666666)
        (167, 4142.733333333334)
        (168, 4168.9)
        (169, 4171.7)
        (170, 4158.566666666667)
        (171, 4033.2)
        (172, 4095.266666666667)
        (173, 4145.866666666667)
        (174, 4139.033333333334)
        (175, 4153.5)
        (176, 4102.4)
        (177, 4102.966666666666)
        (178, 4171.333333333333)
        (179, 4086.633333333333)
        (180, 4121.266666666666)
        (181, 4140.666666666667)
        (182, 4094.9666666666667)
        (183, 4151.966666666666)
        (184, 4145.6)
        (185, 4083.9)
        (186, 4128.1)
        (187, 4196.633333333333)
        (188, 4170.166666666667)
        (189, 4124.8)
        (190, 4171.333333333333)
        (191, 4153.6)
        (192, 4257.3)
        (193, 4137.466666666666)
        (194, 4038.0)
        (195, 4097.433333333333)
        (196, 4081.733333333333)
        (197, 4135.466666666666)
        (198, 4087.4)
        (199, 4057.1666666666665)
        (200, 4129.666666666667)
                };

\end{axis}
\end{tikzpicture}


==> fig/eval/fp-ms-cdf.tex <==
\tikzsetnextfilename{fp-ms-cdf-figure}

% avg beeline: 36.060527141138195 envoy: 77.10396674701467 l4fp: 64.37338454261068
% p50 beeline: 26.346432 envoy: 81.270582 l4fp: 67.1151665
% p75 beeline: 60.912124000000006 envoy: 109.389722 l4fp: 94.95672975000001
% p90 beeline: 87.33251710000002 envoy: 137.47410020000004 l4fp: 121.9737598
% p95 beeline: 104.39273654999997 envoy: 156.86839439999997 l4fp: 140.28741725
% p99 beeline: 140.48885466000007 envoy: 198.53877047999987 l4fp: 178.86336319

\begin{tikzpicture}
\begin{axis}[
xlabel={Latency [ms]},
ylabel={CDF},
ymin=0, ymax=1,
axis lines=left,
x tick label style={
    /pgf/number format/fixed,
    /pgf/number format/precision=1,
    /pgf/number format/1000 sep={},
},
legend columns = 4,
legend style={at={(0,1.1)},draw=none,anchor=south west, /tikz/every even column/.append style={column sep=0.25cm}},
scaled x ticks=false,
xtick={0, 50, 100, 150},
xlabel style={anchor=north},
extra y tick label={\empty},
extra y ticks={0.5, 0.9},
extra y tick style={
    grid=major,
    grid style=dashed,
},
grid style=dashed,
height=5cm,
width=\linewidth]

\addplot[beeline] coordinates {
        (0.0, 0.0)
(2.55136961, 0.01)
(2.60406, 0.02)
(2.6441558300000003, 0.03)
(2.67953544, 0.04)
(2.712938, 0.05)
(2.745381, 0.06)
(2.777668, 0.07)
(2.810382, 0.08)
(2.843801, 0.09)
(2.87821, 0.1)
(2.913618, 0.11)
(2.95038632, 0.12)
(2.98858893, 0.13)
(3.02809, 0.14)
(3.069653, 0.15)
(3.11253776, 0.16)
(3.157385, 0.17)
(3.20437, 0.18)
(3.25352059, 0.19)
(3.304911, 0.2)
(3.359472, 0.21)
(3.41648, 0.22)
(3.47767703, 0.23)
(3.54287664, 0.24)
(3.613187, 0.25)
(3.690456, 0.26)
(3.77416447, 0.27)
(3.867096, 0.28)
(3.969801, 0.29)
(4.08507, 0.3)
(4.21420564, 0.31)
(4.359041, 0.32)
(4.52163, 0.33)
(4.70689174, 0.34)
(4.917469, 0.35)
(5.159974, 0.36)
(5.441143140000001, 0.37)
(5.774046, 0.38)
(6.17225379, 0.39)
(6.656958, 0.4)
(7.268538, 0.41)
(8.065359440000002, 0.42)
(9.140028679999991, 0.43)
(10.623556879999999, 0.44)
(12.71007945, 0.45)
(15.494282700000023, 0.46)
(18.728236279999994, 0.47)
(21.737521079999976, 0.48)
(24.238842009999995, 0.49)
(26.346432, 0.5)
(28.215170310000005, 0.51)
(29.924588160000003, 0.52)
(31.55487099, 0.53)
(33.12772266000001, 0.54)
(34.666769950000024, 0.55)
(36.174028480000004, 0.56)
(37.64939277, 0.57)
(39.08534074, 0.58)
(40.487260979999995, 0.59)
(41.854812, 0.6)
(43.18987678, 0.61)
(44.48722594, 0.62)
(45.76463458, 0.63)
(47.01601712, 0.64)
(48.251596, 0.65)
(49.4767509, 0.66)
(50.70426561, 0.67)
(51.92871296000001, 0.68)
(53.166268450000004, 0.69)
(54.41208899999999, 0.7)
(55.671621619999996, 0.71)
(56.9487596, 0.72)
(58.24804231999997, 0.73)
(59.564755680000005, 0.74)
(60.912124000000006, 0.75)
(62.28589139999999, 0.76)
(63.68245264000001, 0.77)
(65.12113214, 0.78)
(66.58704209000001, 0.79)
(68.08778500000001, 0.8)
(69.64298928, 0.81)
(71.25059004, 0.82)
(72.91128193999995, 0.83)
(74.64817148, 0.84)
(76.47934619999998, 0.85)
(78.39543675999998, 0.86)
(80.41532842000001, 0.87)
(82.5743936, 0.88)
(84.85517203, 0.89)
(87.33251710000002, 0.9)
(90.01803094999998, 0.91)
(92.97163660000001, 0.92)
(96.27492625000001, 0.93)
(100.04282036, 0.94)
(104.39273654999997, 0.95)
(109.63546427999992, 0.96)
(116.24307343999999, 0.97)
(125.35884693999988, 0.98)
(140.48885466000007, 0.99)
    };
\addplot[envoyl4fp] coordinates {
        (3.380477, 0.0)
(3.874686, 0.01)
(3.967187, 0.02)
(4.04292386, 0.03)
(4.114648, 0.04)
(4.185997, 0.05)
(4.259371, 0.06)
(4.336325, 0.07)
(4.418639, 0.08)
(4.50691387, 0.09)
(4.6032251, 0.1)
(4.71122773, 0.11)
(4.83526544, 0.12)
(4.98128206, 0.13)
(5.15646634, 0.14)
(5.37276515, 0.15)
(5.6336179600000005, 0.16)
(5.94976085, 0.17)
(6.329697219999998, 0.18)
(6.785171780000001, 0.19)
(7.338908400000001, 0.2)
(8.021230139999997, 0.21)
(8.891815559999998, 0.22)
(10.043124119999996, 0.23)
(11.6203682, 0.24)
(13.84261175, 0.25)
(17.077780060000006, 0.26)
(21.543351460000004, 0.27)
(26.764777480000014, 0.28)
(31.71406014999999, 0.29)
(35.69634249999999, 0.3)
(38.829736329999996, 0.31)
(41.4016756, 0.32)
(43.61447752, 0.33)
(45.582065660000005, 0.34)
(47.3843974, 0.35)
(49.069386279999996, 0.36)
(50.65857166999999, 0.37)
(52.17227324, 0.38)
(53.621485, 0.39)
(55.019772800000005, 0.4)
(56.37165831, 0.41)
(57.68623455999999, 0.42)
(58.9612453, 0.43)
(60.2006662, 0.44)
(61.40983125, 0.45)
(62.595608819999995, 0.46)
(63.75805611999999, 0.47)
(64.89243752, 0.48)
(66.01392752, 0.49)
(67.1151665, 0.5)
(68.20138348, 0.51)
(69.27141112, 0.52)
(70.33474899000002, 0.53)
(71.38988236, 0.54)
(72.43968570000003, 0.55)
(73.49435340000001, 0.56)
(74.54213336, 0.57)
(75.59419296, 0.58)
(76.64147248, 0.59)
(77.6917096, 0.6)
(78.74584482, 0.61)
(79.81446344, 0.62)
(80.88376133000001, 0.63)
(81.96391368, 0.64)
(83.05832485, 0.65)
(84.16311568, 0.66)
(85.28226989000001, 0.67)
(86.41516768, 0.68)
(87.57162946, 0.69)
(88.741007, 0.7)
(89.93203711999999, 0.71)
(91.14870824, 0.72)
(92.38835039, 0.73)
(93.65289591999999, 0.74)
(94.95672975000001, 0.75)
(96.29678120000001, 0.76)
(97.66688974, 0.77)
(99.07597814000002, 0.78)
(100.52908888, 0.79)
(102.0349156, 0.8)
(103.60971549000001, 0.81)
(105.23675641999999, 0.82)
(106.94070330000001, 0.83)
(108.72217327999999, 0.84)
(110.59049394999998, 0.85)
(112.58059986, 0.86)
(114.68350564, 0.87)
(116.94585759999995, 0.88)
(119.36033372, 0.89)
(121.9737598, 0.9)
(124.84478786000007, 0.91)
(128.00716884, 0.92)
(131.56927958, 0.93)
(135.59665815999995, 0.94)
(140.28741725, 0.95)
(145.91904612, 0.96)
(153.03816366000007, 0.97)
(162.82006484, 0.98)
(178.86336319, 0.99)
    };
\addplot[envoy] coordinates {
        (3.84771, 0.0)
(4.42661388, 0.01)
(4.53681576, 0.02)
(4.630005639999999, 0.03)
(4.72015704, 0.04)
(4.8117318000000004, 0.05)
(4.90879, 0.06)
(5.01366916, 0.07)
(5.13196604, 0.08)
(5.26731344, 0.09)
(5.4268234, 0.1)
(5.626634, 0.11)
(5.88730692, 0.12)
(6.235223, 0.13)
(6.686650960000001, 0.14)
(7.2506205999999995, 0.15)
(7.94659164, 0.16)
(8.82464084, 0.17)
(9.96925284, 0.18)
(11.514358199999998, 0.19)
(13.669582600000007, 0.2)
(16.73596568, 0.21)
(21.03920027999999, 0.22)
(26.558842360000014, 0.23)
(32.64484468000001, 0.24)
(38.378317, 0.25)
(43.02410416, 0.26)
(46.6585566, 0.27)
(49.59672228, 0.28)
(52.0986572, 0.29)
(54.2999956, 0.3)
(56.292875, 0.31)
(58.13141144, 0.32)
(59.85368564, 0.33)
(61.46148652, 0.34)
(62.986999, 0.35)
(64.45379275999998, 0.36)
(65.86076356000001, 0.37)
(67.2207712, 0.38)
(68.54307076, 0.39)
(69.8175688, 0.4)
(71.06755516, 0.41)
(72.28174896, 0.42)
(73.47341152, 0.43)
(74.63689732, 0.44)
(75.78262380000001, 0.45)
(76.91023876000001, 0.46)
(78.0229636, 0.47)
(79.11692187999999, 0.48)
(80.20058060000001, 0.49)
(81.270582, 0.5)
(82.33532976, 0.51)
(83.38904532, 0.52)
(84.44732852000001, 0.53)
(85.49646372000001, 0.54)
(86.5428174, 0.55)
(87.59562260000001, 0.56)
(88.64115948, 0.57)
(89.68919676, 0.58)
(90.7483462, 0.59)
(91.8178512, 0.6)
(92.88829116, 0.61)
(93.96279136, 0.62)
(95.04286056000001, 0.63)
(96.13747216, 0.64)
(97.24583679999999, 0.65)
(98.3697678, 0.66)
(99.50698075999999, 0.67)
(100.66103328000001, 0.68)
(101.83368528, 0.69)
(103.0242908, 0.7)
(104.24716028, 0.71)
(105.48726979999999, 0.72)
(106.75927368, 0.73)
(108.05640872000001, 0.74)
(109.389722, 0.75)
(110.76527088, 0.76)
(112.17757852, 0.77)
(113.63665176000002, 0.78)
(115.13184308, 0.79)
(116.6943928, 0.8)
(118.314485, 0.81)
(120.00885611999998, 0.82)
(121.76838456, 0.83)
(123.60874288, 0.84)
(125.56129159999999, 0.85)
(127.62154023999996, 0.86)
(129.82018175999997, 0.87)
(132.17657659999998, 0.88)
(134.70356440000003, 0.89)
(137.47410020000004, 0.9)
(140.49350468, 0.91)
(143.82804492000002, 0.92)
(147.56600075999998, 0.93)
(151.83289611999996, 0.94)
(156.86839439999997, 0.95)
(162.90749768000015, 0.96)
(170.53885147999998, 0.97)
(181.09701444000007, 0.98)
(198.53877047999987, 0.99)
    };

    \coordinate (p50 l7fp) at (26, 0.5);
    \coordinate (p50 no-acc) at (81, 0.5);

    \coordinate (p90 l7fp) at (87, 0.9);
    \coordinate (p90 no-acc) at (137, 0.9);

\end{axis}

\node[annot y] (p50 l7fp annot) at ($(p50 l7fp) + (2pt, 0)$) {\scriptsize 26};
\node[annot y] (p50 no-acc annot) at ($(p50 no-acc) + (2pt, 0)$) {\scriptsize 67/81};

\node[annot y, anchor=east] (p90 l7fp annot) at ($(p90 l7fp) - (2pt, 0)$) {\scriptsize 87};
\node[annot y, anchor=north west] (p90 no-acc annot) at ($(p90 no-acc) + (0, 1pt)$) {\scriptsize 121/137};

\end{tikzpicture}


==> fig/eval/fp-ms-rate.tex <==
\tikzsetnextfilename{fp-ms-rate-figure}

% beeline: 3150.733333333333
% envoy_l4fp: 2286.6666666666665
% envoy: 2037.5333333333333

\begin{tikzpicture}
\begin{axis}[
xlabel={Time [s]},
ylabel={Throughput [req/s]},
ymin=0, ymax=3500,
xmax=260,
axis lines=left,
y label style={at={(axis description cs:-0.3,.5)},anchor=south},
y tick label style={
    /pgf/number format/fixed,
    /pgf/number format/precision=1,
    /pgf/number format/1000 sep={},
},
yticklabel={\pgfmathparse{\tick/1000}\pgfmathprintnumber{\pgfmathresult}K},
every extra y tick/.style={
        yticklabel style={
            anchor=east,
            fill=white,
            inner sep=0,
            xshift=2.725cm,
        },
},
extra y tick label={\scriptsize \hspace*{2pt}\pgfkeys{/pgf/fpu}\pgfmathparse{\tick/1000}\pgfmathprintnumber{\pgfmathresult}K\pgfkeys{/pgf/fpu=false}},
extra y ticks={3150, 2286, 2037},
extra y tick style={
    grid=major,
    grid style=dashed,
},
scaled x ticks=false,
xlabel style={anchor=north},
xmajorgrids=false,
height=5cm,
width=\linewidth]

\addplot[beeline] coordinates {
            (0, 8.266666666666667)
(1, 32.166666666666664)
(2, 57.06666666666667)
(3, 83.9)
(4, 111.23333333333333)
(5, 133.33333333333334)
(6, 158.46666666666667)
(7, 183.46666666666667)
(8, 208.33333333333334)
(9, 233.4)
(10, 258.3)
(11, 283.43333333333334)
(12, 308.43333333333334)
(13, 333.4)
(14, 358.5)
(15, 383.3333333333333)
(16, 408.3666666666667)
(17, 433.3)
(18, 458.43333333333334)
(19, 483.46666666666664)
(20, 508.4)
(21, 533.3333333333334)
(22, 558.3)
(23, 583.3333333333334)
(24, 608.6333333333333)
(25, 633.2)
(26, 658.6)
(27, 683.3)
(28, 708.5666666666667)
(29, 733.2)
(30, 758.3333333333334)
(31, 783.3333333333334)
(32, 808.3)
(33, 833.6)
(34, 858.3333333333334)
(35, 883.4333333333333)
(36, 908.3)
(37, 933.6333333333333)
(38, 958.4)
(39, 983.3666666666667)
(40, 1008.5666666666667)
(41, 1033.1)
(42, 1058.4)
(43, 1083.1666666666667)
(44, 1108.4333333333334)
(45, 1133.4666666666667)
(46, 1158.4333333333334)
(47, 1183.4666666666667)
(48, 1208.3333333333333)
(49, 1233.3666666666666)
(50, 1258.4)
(51, 1283.2666666666667)
(52, 1308.3666666666666)
(53, 1333.4)
(54, 1358.4)
(55, 1383.2666666666667)
(56, 1408.3333333333333)
(57, 1433.5)
(58, 1458.3333333333333)
(59, 1483.4666666666667)
(60, 1508.3333333333333)
(61, 1533.1)
(62, 1558.5)
(63, 1583.5333333333333)
(64, 1608.4666666666667)
(65, 1633.1333333333334)
(66, 1658.4333333333334)
(67, 1683.2666666666667)
(68, 1708.5333333333333)
(69, 1732.9)
(70, 1758.4666666666667)
(71, 1783.4)
(72, 1807.8333333333333)
(73, 1833.6333333333334)
(74, 1858.7333333333333)
(75, 1883.4333333333334)
(76, 1907.9333333333334)
(77, 1933.6333333333334)
(78, 1958.2)
(79, 1983.5666666666666)
(80, 2008.0333333333333)
(81, 2033.3666666666666)
(82, 2058.4333333333334)
(83, 2083.0333333333333)
(84, 2108.5666666666666)
(85, 2133.233333333333)
(86, 2158.233333333333)
(87, 2164.266666666667)
(88, 2213.5333333333333)
(89, 2233.4)
(90, 2258.133333333333)
(91, 2283.0)
(92, 2308.266666666667)
(93, 2333.0333333333333)
(94, 2358.6)
(95, 2383.4666666666667)
(96, 2407.5333333333333)
(97, 2433.3333333333335)
(98, 2458.4666666666667)
(99, 2483.3333333333335)
(100, 2507.9666666666667)
(101, 2532.866666666667)
(102, 2558.5)
(103, 2583.233333333333)
(104, 2607.9666666666667)
(105, 2632.8333333333335)
(106, 2657.5666666666666)
(107, 2682.5333333333333)
(108, 2707.866666666667)
(109, 2732.3)
(110, 2759.0333333333333)
(111, 2775.866666666667)
(112, 2806.0666666666666)
(113, 2823.4)
(114, 2853.7)
(115, 2880.6)
(116, 2883.9)
(117, 2921.8)
(118, 2932.0)
(119, 2959.633333333333)
(120, 2974.366666666667)
(121, 2995.4666666666667)
(122, 3019.2)
(123, 3031.9)
(124, 3051.6)
(125, 3071.233333333333)
(126, 3080.0333333333333)
(127, 3096.4)
(128, 3129.8333333333335)
(129, 3134.8333333333335)
(130, 3112.9)
(131, 3129.133333333333)
(132, 3132.5333333333333)
(133, 3132.3333333333335)
(134, 3130.866666666667)
(135, 3150.733333333333)
(136, 3149.8)
(137, 3142.0666666666666)
(138, 3143.5666666666666)
(139, 3134.9666666666667)
(140, 3138.4666666666667)
(141, 3133.8)
(142, 3131.4)
(143, 3125.4333333333334)
(144, 3138.8333333333335)
(145, 3126.0)
(146, 3131.766666666667)
(147, 3126.8333333333335)
(148, 3121.633333333333)
(149, 3115.766666666667)
(150, 3111.8333333333335)
(151, 3115.4666666666667)
(152, 3108.8)
(153, 3107.8)
(154, 3098.2)
(155, 3106.9333333333334)
(156, 3092.8333333333335)
(157, 3098.633333333333)
(158, 3092.633333333333)
(159, 3091.2)
(160, 3094.4666666666667)
(161, 3097.5)
(162, 3095.6666666666665)
(163, 3087.9333333333334)
(164, 3084.8)
(165, 3079.633333333333)
(166, 3073.5)
(167, 3082.5333333333333)
(168, 3078.366666666667)
(169, 3077.5666666666666)
(170, 3065.6)
(171, 3073.0)
(172, 3057.866666666667)
(173, 3067.9)
(174, 3062.133333333333)
(175, 3062.766666666667)
(176, 3060.9)
(177, 3051.1666666666665)
(178, 3042.0666666666666)
(179, 3062.3)
(180, 3044.5)
(181, 3044.633333333333)
(182, 3058.5)
(183, 3038.733333333333)
(184, 3032.633333333333)
(185, 3042.7)
(186, 3043.866666666667)
(187, 3031.866666666667)
(188, 3032.6666666666665)
(189, 3020.0666666666666)
(190, 3016.4)
(191, 3020.266666666667)
(192, 3009.0666666666666)
(193, 3009.3333333333335)
(194, 3018.3333333333335)
(195, 3020.8)
(196, 3022.366666666667)
(197, 3024.6666666666665)
(198, 3013.4666666666667)
(199, 3018.266666666667)
(200, 3008.0)
        };
\addplot[envoyl4fp] coordinates {
            (0, 7.166666666666667)
(1, 31.166666666666668)
(2, 56.1)
(3, 81.13333333333334)
(4, 106.26666666666667)
(5, 131.16666666666666)
(6, 156.1)
(7, 181.26666666666668)
(8, 206.2)
(9, 231.16666666666666)
(10, 256.2)
(11, 281.1)
(12, 306.26666666666665)
(13, 331.2)
(14, 356.1)
(15, 381.26666666666665)
(16, 406.06666666666666)
(17, 431.1666666666667)
(18, 456.3333333333333)
(19, 480.96666666666664)
(20, 506.3)
(21, 531.0666666666667)
(22, 556.2)
(23, 581.2666666666667)
(24, 606.0)
(25, 631.1666666666666)
(26, 656.1666666666666)
(27, 681.2333333333333)
(28, 706.2333333333333)
(29, 731.2666666666667)
(30, 755.9333333333333)
(31, 781.1)
(32, 806.1)
(33, 831.1666666666666)
(34, 856.3)
(35, 881.2666666666667)
(36, 906.1)
(37, 931.0666666666667)
(38, 956.0)
(39, 981.2)
(40, 1006.1666666666666)
(41, 1031.2666666666667)
(42, 1056.1)
(43, 1081.0666666666666)
(44, 1106.3)
(45, 1131.0)
(46, 1156.1)
(47, 1181.2)
(48, 1206.1333333333334)
(49, 1230.8333333333333)
(50, 1256.4333333333334)
(51, 1280.8)
(52, 1306.2666666666667)
(53, 1331.0666666666666)
(54, 1356.2666666666667)
(55, 1380.9)
(56, 1405.9)
(57, 1431.1666666666667)
(58, 1455.9)
(59, 1480.8666666666666)
(60, 1506.4333333333334)
(61, 1530.6666666666667)
(62, 1556.0333333333333)
(63, 1580.7666666666667)
(64, 1606.0333333333333)
(65, 1630.5)
(66, 1656.4333333333334)
(67, 1680.4666666666667)
(68, 1706.0333333333333)
(69, 1730.6)
(70, 1755.0333333333333)
(71, 1781.1333333333334)
(72, 1804.9)
(73, 1830.8666666666666)
(74, 1856.5)
(75, 1879.9)
(76, 1905.0333333333333)
(77, 1929.7333333333333)
(78, 1954.5666666666666)
(79, 1979.3)
(80, 2003.7)
(81, 2029.5666666666666)
(82, 2053.3)
(83, 2078.0)
(84, 2099.633333333333)
(85, 2125.9333333333334)
(86, 2135.8333333333335)
(87, 2151.8333333333335)
(88, 2203.2)
(89, 2210.766666666667)
(90, 2239.0666666666666)
(91, 2223.3333333333335)
(92, 2240.8333333333335)
(93, 2282.5666666666666)
(94, 2275.9666666666667)
(95, 2266.9333333333334)
(96, 2286.6666666666665)
(97, 2284.0333333333333)
(98, 2267.1666666666665)
(99, 2275.8333333333335)
(100, 2283.3333333333335)
(101, 2268.4666666666667)
(102, 2281.5666666666666)
(103, 2276.9)
(104, 2278.633333333333)
(105, 2277.3)
(106, 2273.0)
(107, 2274.633333333333)
(108, 2280.733333333333)
(109, 2275.766666666667)
(110, 2269.9666666666667)
(111, 2278.5666666666666)
(112, 2283.0666666666666)
(113, 2254.4333333333334)
(114, 2273.0666666666666)
(115, 2277.8)
(116, 2260.4666666666667)
(117, 2270.0)
(118, 2271.866666666667)
(119, 2266.0666666666666)
(120, 2257.3333333333335)
(121, 2263.5)
(122, 2275.9333333333334)
(123, 2255.3)
(124, 2265.3333333333335)
(125, 2258.0666666666666)
(126, 2260.8333333333335)
(127, 2252.8)
(128, 2252.366666666667)
(129, 2255.233333333333)
(130, 2256.766666666667)
(131, 2255.0)
(132, 2255.1)
(133, 2243.1)
(134, 2253.3333333333335)
(135, 2252.1666666666665)
(136, 2256.266666666667)
(137, 2245.0)
(138, 2246.6666666666665)
(139, 2245.4)
(140, 2245.2)
(141, 2240.5)
(142, 2234.8)
(143, 2244.8)
(144, 2240.3333333333335)
(145, 2233.3)
(146, 2241.4666666666667)
(147, 2235.3)
(148, 2232.866666666667)
(149, 2223.5666666666666)
(150, 2223.2)
(151, 2218.4)
(152, 2212.3333333333335)
(153, 2228.266666666667)
(154, 2223.8)
(155, 2229.4333333333334)
(156, 2232.0666666666666)
(157, 2216.366666666667)
(158, 2225.0666666666666)
(159, 2226.2)
(160, 2226.733333333333)
(161, 2227.733333333333)
(162, 2214.3333333333335)
(163, 2223.1)
(164, 2221.5333333333333)
(165, 2219.9)
(166, 2224.0333333333333)
(167, 2217.0333333333333)
(168, 2211.0333333333333)
(169, 2208.7)
(170, 2214.6666666666665)
(171, 2209.8333333333335)
(172, 2214.9)
(173, 2208.1)
(174, 2204.8333333333335)
(175, 2209.4333333333334)
(176, 2210.1)
(177, 2204.3)
(178, 2211.1666666666665)
(179, 2199.633333333333)
(180, 2203.2)
(181, 2220.5333333333333)
(182, 2202.5333333333333)
(183, 2204.3)
(184, 2204.1666666666665)
(185, 2206.4)
(186, 2206.9666666666667)
(187, 2208.266666666667)
(188, 2201.366666666667)
(189, 2194.7)
(190, 2201.7)
(191, 2205.6666666666665)
(192, 2203.0666666666666)
(193, 2198.5666666666666)
(194, 2198.866666666667)
(195, 2195.1666666666665)
(196, 2206.5666666666666)
(197, 2185.4666666666667)
(198, 2194.266666666667)
(199, 2190.0)
(200, 2194.9666666666667)
        };
\addplot[envoy] coordinates {
            (0, 9.233333333333333)
(1, 33.5)
(2, 58.46666666666667)
(3, 83.6)
(4, 108.5)
(5, 133.53333333333333)
(6, 158.6)
(7, 183.46666666666667)
(8, 208.53333333333333)
(9, 233.43333333333334)
(10, 258.6666666666667)
(11, 283.6333333333333)
(12, 308.43333333333334)
(13, 333.4)
(14, 358.6333333333333)
(15, 383.6333333333333)
(16, 408.43333333333334)
(17, 433.56666666666666)
(18, 458.5)
(19, 483.56666666666666)
(20, 508.43333333333334)
(21, 533.5666666666667)
(22, 558.6)
(23, 583.4666666666667)
(24, 608.6666666666666)
(25, 633.4)
(26, 658.7666666666667)
(27, 683.2666666666667)
(28, 708.5666666666667)
(29, 733.4666666666667)
(30, 758.4666666666667)
(31, 783.6)
(32, 808.4333333333333)
(33, 833.5666666666667)
(34, 858.0666666666667)
(35, 883.8)
(36, 908.4333333333333)
(37, 933.5)
(38, 958.8666666666667)
(39, 983.3666666666667)
(40, 1008.3)
(41, 1033.7666666666667)
(42, 1058.2)
(43, 1083.6333333333334)
(44, 1108.6333333333334)
(45, 1133.2333333333333)
(46, 1158.8)
(47, 1183.2666666666667)
(48, 1208.5)
(49, 1233.2666666666667)
(50, 1258.5)
(51, 1283.4)
(52, 1308.3666666666666)
(53, 1333.3666666666666)
(54, 1358.1666666666667)
(55, 1383.2666666666667)
(56, 1408.4)
(57, 1432.9666666666667)
(58, 1458.8)
(59, 1483.0)
(60, 1507.8333333333333)
(61, 1533.0333333333333)
(62, 1557.9666666666667)
(63, 1583.0666666666666)
(64, 1607.3)
(65, 1632.5666666666666)
(66, 1658.3333333333333)
(67, 1682.0666666666666)
(68, 1707.1666666666667)
(69, 1731.4333333333334)
(70, 1756.4333333333334)
(71, 1779.3333333333333)
(72, 1805.6666666666667)
(73, 1827.4666666666667)
(74, 1853.1)
(75, 1874.3666666666666)
(76, 1900.4333333333334)
(77, 1918.1)
(78, 1939.7666666666667)
(79, 1953.8)
(80, 1970.2333333333333)
(81, 2011.9)
(82, 2007.1666666666667)
(83, 2018.6333333333334)
(84, 2024.0333333333333)
(85, 2037.5333333333333)
(86, 2023.6)
(87, 2013.0666666666666)
(88, 2011.4)
(89, 2016.0333333333333)
(90, 2009.9666666666667)
(91, 2003.8333333333333)
(92, 2007.6)
(93, 2000.7666666666667)
(94, 2005.7333333333333)
(95, 2003.4)
(96, 2011.5)
(97, 2008.3)
(98, 2012.7666666666667)
(99, 2015.6666666666667)
(100, 2001.4333333333334)
(101, 2007.7)
(102, 2010.3)
(103, 2008.2)
(104, 2001.3333333333333)
(105, 2010.3)
(106, 2004.9)
(107, 1999.1)
(108, 2012.4333333333334)
(109, 2000.5666666666666)
(110, 2002.9333333333334)
(111, 2005.1333333333334)
(112, 1995.4)
(113, 1992.7666666666667)
(114, 2000.2333333333333)
(115, 2001.5333333333333)
(116, 1987.2)
(117, 1992.2)
(118, 1996.2666666666667)
(119, 1988.6)
(120, 1991.5)
(121, 1984.9666666666667)
(122, 1984.7)
(123, 1990.8)
(124, 1987.3333333333333)
(125, 1991.9666666666667)
(126, 1989.4)
(127, 1984.8333333333333)
(128, 1988.5333333333333)
(129, 1979.6666666666667)
(130, 1979.1666666666667)
(131, 1975.5333333333333)
(132, 1984.8)
(133, 1980.2333333333333)
(134, 1981.7)
(135, 1971.7666666666667)
(136, 1976.3)
(137, 1980.8333333333333)
(138, 1972.6)
(139, 1982.9)
(140, 1976.1)
(141, 1984.6666666666667)
(142, 1974.8)
(143, 1975.6333333333334)
(144, 1975.3666666666666)
(145, 1977.1)
(146, 1971.6333333333334)
(147, 1977.2)
(148, 1970.5333333333333)
(149, 1970.8666666666666)
(150, 1969.1666666666667)
(151, 1964.5333333333333)
(152, 1960.6)
(153, 1967.7)
(154, 1946.7666666666667)
(155, 1954.5666666666666)
(156, 1961.4666666666667)
(157, 1958.4)
(158, 1957.7666666666667)
(159, 1967.4666666666667)
(160, 1954.1333333333334)
(161, 1963.2)
(162, 1957.6333333333334)
(163, 1967.4666666666667)
(164, 1952.8)
(165, 1950.3666666666666)
(166, 1955.1)
(167, 1955.1666666666667)
(168, 1957.7)
(169, 1954.1)
(170, 1959.3)
(171, 1962.5666666666666)
(172, 1964.7)
(173, 1958.4)
(174, 1955.0333333333333)
(175, 1961.0)
(176, 1967.6666666666667)
(177, 1954.8666666666666)
(178, 1952.3666666666666)
(179, 1952.1)
(180, 1942.1666666666667)
(181, 1943.4)
(182, 1951.5333333333333)
(183, 1947.9333333333334)
(184, 1952.3)
(185, 1947.5333333333333)
(186, 1955.8)
(187, 1955.7)
(188, 1941.8)
(189, 1955.2)
(190, 1948.1333333333334)
(191, 1943.3)
(192, 1942.2)
(193, 1952.5666666666666)
(194, 1940.5666666666666)
(195, 1944.3666666666666)
(196, 1952.4)
(197, 1947.6666666666667)
(198, 1949.5)
(199, 1939.4666666666667)
(200, 1941.5333333333333)
        };

\end{axis}
\end{tikzpicture}


==> fig/eval/fp-sn-cdf.tex <==
\tikzsetnextfilename{fp-sn-cdf-figure}

% beeline       30
% envoy         30
% envoy_l4fp    30
% avg beeline: 25.31304211056141 envoy: 69.03943752224657 l4fp: 56.96312027963322
% p50 beeline: 5.648398 envoy: 70.1585055 l4fp: 57.5294695
% p75 beeline: 45.119223749999996 envoy: 101.91322075 l4fp: 86.82845775
% p90 beeline: 67.97725990000002 envoy: 132.08451740000004 l4fp: 113.60993290000005
% p95 beeline: 81.37985054999996 envoy: 151.9216600000001 l4fp: 131.2091867
% p99 beeline: 108.1166419099999 envoy: 192.3405296599998 l4fp: 167.80561648000003

\begin{tikzpicture}
\begin{axis}[
xlabel={Latency [ms]},
ylabel={CDF},
ymin=0, ymax=1,
axis lines=left,
x tick label style={
    /pgf/number format/fixed,
    /pgf/number format/precision=1,
    /pgf/number format/1000 sep={},
},
legend columns = 4,
legend style={at={(0,1.1)},draw=none,anchor=south west, /tikz/every even column/.append style={column sep=0.25cm}},
scaled x ticks=false,
xtick={0, 50, 100, 150, 200},
xlabel style={anchor=north},
extra y tick label={\empty},
extra y ticks={0.5, 0.9},
extra y tick style={
    grid=major,
    grid style=dashed,
},
grid style=dashed,
height=5cm,
width=\linewidth]

\addplot[beeline] coordinates {
        (2.740147, 0.0)
(3.30361487, 0.01)
(3.38655, 0.02)
(3.44659, 0.03)
(3.496652, 0.04)
(3.54148035, 0.05)
(3.582543, 0.06)
(3.621436, 0.07)
(3.65866196, 0.08)
(3.694436, 0.09)
(3.7291927, 0.1)
(3.763315, 0.11)
(3.79698544, 0.12)
(3.829943, 0.13)
(3.862625, 0.14)
(3.894873, 0.15)
(3.927139, 0.16)
(3.959347, 0.17)
(3.991291, 0.18)
(4.023178, 0.19)
(4.05529, 0.2)
(4.08738827, 0.21)
(4.119848, 0.22)
(4.152386, 0.23)
(4.185226, 0.24)
(4.218579, 0.25)
(4.252158, 0.26)
(4.286564, 0.27)
(4.321201, 0.28)
(4.356775, 0.29)
(4.3932521, 0.3)
(4.4302, 0.31)
(4.4684, 0.32)
(4.507723, 0.33)
(4.54823, 0.34)
(4.590408449999999, 0.35)
(4.634209, 0.36)
(4.679587, 0.37)
(4.727114060000001, 0.38)
(4.776636, 0.39)
(4.828704, 0.4)
(4.883707, 0.41)
(4.94249754, 0.42)
(5.00515441, 0.43)
(5.072479, 0.44)
(5.145163, 0.45)
(5.224529020000001, 0.46)
(5.31209589, 0.47)
(5.409668, 0.48)
(5.52024463, 0.49)
(5.648398, 0.5)
(5.800054370000001, 0.51)
(5.987275720000001, 0.52)
(6.228492, 0.53)
(6.568461960000001, 0.54)
(7.1113928500000005, 0.55)
(8.261247880000003, 0.56)
(11.53244585999994, 0.57)
(15.25560413999999, 0.58)
(18.356420659999998, 0.59)
(22.06888959999999, 0.6)
(24.152956190000005, 0.61)
(25.938978019999983, 0.62)
(28.001575810000002, 0.63)
(30.163649159999988, 0.64)
(31.8355901, 0.65)
(33.21212514, 0.66)
(34.51578186000003, 0.67)
(35.879827399999996, 0.68)
(37.357845299999994, 0.69)
(38.85070669999997, 0.7)
(40.222389939999985, 0.71)
(41.469523, 0.72)
(42.664254, 0.73)
(43.869844, 0.74)
(45.119223749999996, 0.75)
(46.44249984, 0.76)
(47.80799299, 0.77)
(49.15407834000002, 0.78)
(50.45364, 0.79)
(51.74430900000002, 0.8)
(53.07293723, 0.81)
(54.4707198, 0.82)
(55.94353372999999, 0.83)
(57.468968, 0.84)
(59.01940164999999, 0.85)
(60.607667639999995, 0.86)
(62.26941314, 0.87)
(64.04796748000003, 0.88)
(65.954432, 0.89)
(67.97725990000002, 0.9)
(70.11409437, 0.91)
(72.47563244000001, 0.92)
(75.09968993000001, 0.93)
(78.01989175999998, 0.94)
(81.37985054999996, 0.95)
(85.36006252, 0.96)
(90.29844162999997, 0.97)
(97.03723088, 0.98)
(108.1166419099999, 0.99)
    };
\addplot[envoyl4fp] coordinates {
        (4.979435, 0.0)
(5.81171934, 0.01)
(5.953542339999999, 0.02)
(6.06047051, 0.03)
(6.15469836, 0.04)
(6.2421797, 0.05)
(6.3251360199999995, 0.06)
(6.407043, 0.07)
(6.489215, 0.08)
(6.5729495899999995, 0.09)
(6.6587524, 0.1)
(6.74720574, 0.11)
(6.84012608, 0.12)
(6.938312, 0.13)
(7.04312976, 0.14)
(7.1545471, 0.15)
(7.2743, 0.16)
(7.403504, 0.17)
(7.546250119999999, 0.18)
(7.70381023, 0.19)
(7.881729, 0.2)
(8.08647914, 0.21)
(8.32411048, 0.22)
(8.60297882, 0.23)
(8.939056, 0.24)
(9.34710725, 0.25)
(9.844052399999999, 0.26)
(10.45647536, 0.27)
(11.197737320000002, 0.28)
(12.112899199999989, 0.29)
(13.3418547, 0.3)
(15.23373159, 0.31)
(18.830826439999996, 0.32)
(24.572671310000025, 0.33)
(28.27387554000001, 0.34)
(31.295780499999992, 0.35)
(34.603351319999994, 0.36)
(37.66023505, 0.37)
(39.89900552, 0.38)
(41.67790126, 0.39)
(43.25831339999999, 0.4)
(44.7919687, 0.41)
(46.346503, 0.42)
(47.974547339999994, 0.43)
(49.611614560000014, 0.44)
(51.1975302, 0.45)
(52.65760092, 0.46)
(53.99292397, 0.47)
(55.223449800000004, 0.48)
(56.390097260000005, 0.49)
(57.5294695, 0.5)
(58.65227538, 0.51)
(59.7941952, 0.52)
(60.946312060000004, 0.53)
(62.13135286000002, 0.54)
(63.333895150000004, 0.55)
(64.54277384000001, 0.56)
(65.72880838, 0.57)
(66.8910732, 0.58)
(68.02485547999999, 0.59)
(69.12521199999999, 0.6)
(70.20891374, 0.61)
(71.2781841, 0.62)
(72.3534591, 0.63)
(73.43708092, 0.64)
(74.54821815, 0.65)
(75.68807966, 0.66)
(76.8579689, 0.67)
(78.05292852000002, 0.68)
(79.27161946, 0.69)
(80.5101093, 0.7)
(81.75613184, 0.71)
(83.00463995999999, 0.72)
(84.25476440999999, 0.73)
(85.52780295999999, 0.74)
(86.82845775, 0.75)
(88.16555332, 0.76)
(89.55184554, 0.77)
(90.99104263999999, 0.78)
(92.48504505999999, 0.79)
(94.03934699999999, 0.8)
(95.63457377, 0.81)
(97.26839753999998, 0.82)
(98.94860175999999, 0.83)
(100.70004668, 0.84)
(102.52421124999995, 0.85)
(104.45989783999997, 0.86)
(106.52884280999997, 0.87)
(108.73525880000003, 0.88)
(111.09169368000003, 0.89)
(113.60993290000005, 0.9)
(116.34373999000002, 0.91)
(119.37305868000001, 0.92)
(122.79997978000002, 0.93)
(126.6821009, 0.94)
(131.2091867, 0.95)
(136.62388032, 0.96)
(143.39249440000003, 0.97)
(152.65261244, 0.98)
(167.80561648000003, 0.99)
    };
\addplot[envoy] coordinates {
        (5.908758, 0.0)
(6.787855909999999, 0.01)
(6.94939894, 0.02)
(7.07252791, 0.03)
(7.182484, 0.04)
(7.2838527, 0.05)
(7.3814854599999995, 0.06)
(7.478880790000001, 0.07)
(7.57855752, 0.08)
(7.680995, 0.09)
(7.7870697, 0.1)
(7.900436, 0.11)
(8.02284, 0.12)
(8.157297, 0.13)
(8.30736774, 0.14)
(8.47564555, 0.15)
(8.66878252, 0.16)
(8.89636398, 0.17)
(9.16933, 0.18)
(9.50133329, 0.19)
(9.9023356, 0.2)
(10.394948849999999, 0.21)
(11.006623339999999, 0.22)
(11.77361817, 0.23)
(12.770541839999998, 0.24)
(14.13371575, 0.25)
(16.192371380000004, 0.26)
(19.478407939999997, 0.27)
(25.026096040000002, 0.28)
(31.15126247, 0.29)
(34.6734425, 0.3)
(37.794238729999975, 0.31)
(41.210920040000005, 0.32)
(44.47798656000001, 0.33)
(46.909781020000025, 0.34)
(48.80619959999999, 0.35)
(50.4641328, 0.36)
(51.99273668000001, 0.37)
(53.50057244, 0.38)
(55.032655090000006, 0.39)
(56.620993600000006, 0.4)
(58.26769769999999, 0.41)
(59.90073781999999, 0.42)
(61.47234072, 0.43)
(62.9290008, 0.44)
(64.26122585, 0.45)
(65.51867696000001, 0.46)
(66.70920531, 0.47)
(67.87436448, 0.48)
(69.01366025000002, 0.49)
(70.1585055, 0.5)
(71.32456794, 0.51)
(72.52367508, 0.52)
(73.74498591999999, 0.53)
(74.99649266, 0.54)
(76.27262545000002, 0.55)
(77.54421531999999, 0.56)
(78.8004029, 0.57)
(80.02160278, 0.58)
(81.21254807, 0.59)
(82.3784344, 0.6)
(83.53215355, 0.61)
(84.67752556, 0.62)
(85.83687543, 0.63)
(87.01386448, 0.64)
(88.21917959999999, 0.65)
(89.46913512, 0.66)
(90.75539481, 0.67)
(92.08400576000001, 0.68)
(93.44524483, 0.69)
(94.83323139999999, 0.7)
(96.23005823000001, 0.71)
(97.637122, 0.72)
(99.050016, 0.73)
(100.46960068, 0.74)
(101.91322075, 0.75)
(103.3846392, 0.76)
(104.90895335, 0.77)
(106.4974773, 0.78)
(108.17175852, 0.79)
(109.91267880000001, 0.8)
(111.71017157, 0.81)
(113.55973863999999, 0.82)
(115.46461251, 0.83)
(117.43536951999998, 0.84)
(119.48182905, 0.85)
(121.65003320000001, 0.86)
(123.97707416000009, 0.87)
(126.4789378, 0.88)
(129.17945291, 0.89)
(132.08451740000004, 0.9)
(135.20054857999997, 0.91)
(138.62988292, 0.92)
(142.48013993000004, 0.93)
(146.87340962000002, 0.94)
(151.9216600000001, 0.95)
(157.90968632, 0.96)
(165.48403744, 0.97)
(175.70880512000002, 0.98)
(192.3405296599998, 0.99)
    };

    \coordinate (p50 l7fp) at (5.648398, 0.5);
    \coordinate (p50 no-acc) at (70.1585055, 0.5);

    \coordinate (p90 l7fp) at (67.97725990000002, 0.9);
    \coordinate (p90 no-acc) at (132.08451740000004, 0.9);

\end{axis}

\node[annot y] (p50 l7fp annot) at ($(p50 l7fp) + (2pt, 0)$) {\scriptsize 5.6};
\node[annot y] (p50 no-acc annot) at ($(p50 no-acc) + (2pt, 0)$) {\scriptsize 58/70};

\node[annot y, anchor=east] (p90 l7fp annot) at ($(p90 l7fp) - (2pt, 0)$) {\scriptsize 68};
\node[annot y, anchor=north west] (p90 no-acc annot) at ($(p90 no-acc) + (0, 1pt)$) {\scriptsize 113/132};

\end{tikzpicture}


==> fig/eval/fp-sn-rate.tex <==
\tikzsetnextfilename{fp-sn-rate-figure}

% beeline: 3632.6666666666665
% envoy_l4fp: 2438.5
% envoy: 2154.733333333333

\begin{tikzpicture}
\begin{axis}[
xlabel={Time [s]},
ylabel={Throughput [req/s]},
ymin=0, ymax=4000,
xmax=260,
axis lines=left,
y label style={at={(axis description cs:-0.3,.5)},anchor=south},
y tick label style={
    /pgf/number format/fixed,
    /pgf/number format/precision=1,
    /pgf/number format/1000 sep={},
},
every extra y tick/.style={
        yticklabel style={
            anchor=east,
            fill=white,
            inner sep=0,
            xshift=2.725cm,
        },
},
extra y tick label={\scriptsize \hspace*{2pt}\pgfkeys{/pgf/fpu}\pgfmathparse{\tick/1000}\pgfmathprintnumber{\pgfmathresult}K\pgfkeys{/pgf/fpu=false}},
yticklabel={\pgfmathparse{\tick/1000}\pgfmathprintnumber{\pgfmathresult}K},
scaled x ticks=false,
xlabel style={anchor=north},
extra y ticks={3632, 2438, 2154},
extra y tick style={
    grid=major,
    grid style=dashed,
},
xmajorgrids=false,
height=5cm,
width=\linewidth]

\addplot[beeline] coordinates {
            (0, 9.533333333333333)
(1, 33.86666666666667)
(2, 58.9)
(3, 85.53333333333333)
(4, 112.46666666666667)
(5, 135.0)
(6, 159.86666666666667)
(7, 185.03333333333333)
(8, 210.03333333333333)
(9, 234.76666666666668)
(10, 259.96666666666664)
(11, 285.03333333333336)
(12, 310.0)
(13, 334.73333333333335)
(14, 360.26666666666665)
(15, 384.73333333333335)
(16, 410.1333333333333)
(17, 434.73333333333335)
(18, 460.1666666666667)
(19, 484.8333333333333)
(20, 509.73333333333335)
(21, 535.3)
(22, 559.9333333333333)
(23, 585.0333333333333)
(24, 610.0666666666667)
(25, 635.0666666666667)
(26, 659.9666666666667)
(27, 684.7666666666667)
(28, 710.3333333333334)
(29, 734.8666666666667)
(30, 759.3333333333334)
(31, 785.7666666666667)
(32, 809.9333333333333)
(33, 834.7333333333333)
(34, 860.1333333333333)
(35, 885.1666666666666)
(36, 909.7)
(37, 935.4)
(38, 959.8333333333334)
(39, 985.0333333333333)
(40, 1009.9)
(41, 1034.9)
(42, 1060.1666666666667)
(43, 1084.7666666666667)
(44, 1110.0666666666666)
(45, 1135.0)
(46, 1159.8333333333333)
(47, 1185.1)
(48, 1210.0)
(49, 1234.8333333333333)
(50, 1260.1666666666667)
(51, 1284.9333333333334)
(52, 1309.9666666666667)
(53, 1334.9333333333334)
(54, 1360.0666666666666)
(55, 1385.1)
(56, 1409.8666666666666)
(57, 1435.1333333333334)
(58, 1459.8666666666666)
(59, 1485.0)
(60, 1509.9333333333334)
(61, 1534.8666666666666)
(62, 1560.1333333333334)
(63, 1584.9333333333334)
(64, 1609.4666666666667)
(65, 1635.2333333333333)
(66, 1660.1333333333334)
(67, 1684.8666666666666)
(68, 1710.0)
(69, 1735.3)
(70, 1759.6333333333334)
(71, 1785.1333333333334)
(72, 1809.9666666666667)
(73, 1835.0)
(74, 1859.7)
(75, 1884.9333333333334)
(76, 1910.0333333333333)
(77, 1934.7666666666667)
(78, 1960.1666666666667)
(79, 1984.1666666666667)
(80, 2009.6)
(81, 2035.4)
(82, 2059.1)
(83, 2080.266666666667)
(84, 2112.6666666666665)
(85, 2135.133333333333)
(86, 2162.0666666666666)
(87, 2184.1666666666665)
(88, 2209.6666666666665)
(89, 2233.133333333333)
(90, 2252.866666666667)
(91, 2295.0)
(92, 2309.366666666667)
(93, 2333.0333333333333)
(94, 2361.266666666667)
(95, 2382.4666666666667)
(96, 2406.8)
(97, 2438.5666666666666)
(98, 2455.5)
(99, 2486.9666666666667)
(100, 2509.6)
(101, 2533.2)
(102, 2562.4)
(103, 2583.233333333333)
(104, 2610.866666666667)
(105, 2634.8)
(106, 2659.1)
(107, 2685.6)
(108, 2708.733333333333)
(109, 2734.3333333333335)
(110, 2758.4333333333334)
(111, 2780.6666666666665)
(112, 2816.366666666667)
(113, 2833.4)
(114, 2861.766666666667)
(115, 2883.4333333333334)
(116, 2911.233333333333)
(117, 2931.766666666667)
(118, 2962.0)
(119, 2984.1666666666665)
(120, 3009.5666666666666)
(121, 3028.733333333333)
(122, 3054.733333333333)
(123, 3090.9)
(124, 3106.0)
(125, 3121.5666666666666)
(126, 3149.4666666666667)
(127, 3177.4)
(128, 3213.0)
(129, 3224.2)
(130, 3250.4666666666667)
(131, 3275.4)
(132, 3301.733333333333)
(133, 3327.866666666667)
(134, 3359.4)
(135, 3372.4)
(136, 3393.0333333333333)
(137, 3443.0)
(138, 3448.8333333333335)
(139, 3480.1)
(140, 3501.9666666666667)
(141, 3515.8)
(142, 3511.3)
(143, 3579.7)
(144, 3592.4333333333334)
(145, 3604.1666666666665)
(146, 3632.6666666666665)
(147, 3594.1)
(148, 3591.0)
(149, 3601.1666666666665)
(150, 3553.4666666666667)
(151, 3531.8333333333335)
(152, 3482.766666666667)
(153, 3438.133333333333)
(154, 3372.5333333333333)
(155, 3394.4333333333334)
(156, 3433.5333333333333)
(157, 3517.633333333333)
(158, 3523.4333333333334)
(159, 3510.5333333333333)
(160, 3487.133333333333)
(161, 3469.0333333333333)
(162, 3426.4)
(163, 3466.366666666667)
(164, 3496.3333333333335)
(165, 3516.133333333333)
(166, 3568.2)
(167, 3519.233333333333)
(168, 3587.0333333333333)
(169, 3569.8333333333335)
(170, 3575.1)
(171, 3551.4666666666667)
(172, 3564.7)
(173, 3559.5333333333333)
(174, 3567.366666666667)
(175, 3557.4)
(176, 3571.4)
(177, 3523.1)
(178, 3570.9)
(179, 3549.866666666667)
(180, 3547.366666666667)
(181, 3513.3)
(182, 3530.5)
(183, 3564.3)
(184, 3550.4666666666667)
(185, 3515.633333333333)
(186, 3556.733333333333)
(187, 3537.7)
(188, 3530.4666666666667)
(189, 3554.5666666666666)
(190, 3545.233333333333)
(191, 3510.5666666666666)
(192, 3539.3333333333335)
(193, 3563.6666666666665)
(194, 3555.5333333333333)
(195, 3537.4333333333334)
(196, 3514.5666666666666)
(197, 3536.0333333333333)
(198, 3527.1666666666665)
(199, 3522.0666666666666)
(200, 3527.5666666666666)
        };
\addplot[envoyl4fp] coordinates {
            (0, 7.366666666666666)
(1, 31.1)
(2, 56.2)
(3, 81.2)
(4, 106.33333333333333)
(5, 131.33333333333334)
(6, 156.0)
(7, 181.4)
(8, 206.26666666666668)
(9, 231.2)
(10, 256.26666666666665)
(11, 281.1666666666667)
(12, 306.4)
(13, 331.23333333333335)
(14, 356.3333333333333)
(15, 381.06666666666666)
(16, 406.3666666666667)
(17, 431.1)
(18, 456.3)
(19, 481.3)
(20, 506.3)
(21, 531.2666666666667)
(22, 556.2666666666667)
(23, 581.2)
(24, 606.3)
(25, 631.3666666666667)
(26, 656.2333333333333)
(27, 681.0666666666667)
(28, 706.2666666666667)
(29, 731.3)
(30, 756.2666666666667)
(31, 781.3666666666667)
(32, 806.3)
(33, 831.1666666666666)
(34, 856.2)
(35, 881.0333333333333)
(36, 906.3666666666667)
(37, 931.2333333333333)
(38, 956.3333333333334)
(39, 981.1)
(40, 1006.2333333333333)
(41, 1031.1333333333334)
(42, 1056.0333333333333)
(43, 1081.7)
(44, 1106.1666666666667)
(45, 1130.9)
(46, 1156.1)
(47, 1181.6)
(48, 1206.2)
(49, 1231.2666666666667)
(50, 1255.9666666666667)
(51, 1280.9333333333334)
(52, 1306.2)
(53, 1331.1)
(54, 1356.4333333333334)
(55, 1381.3)
(56, 1406.3333333333333)
(57, 1431.3333333333333)
(58, 1455.9666666666667)
(59, 1480.9333333333334)
(60, 1506.4)
(61, 1530.5333333333333)
(62, 1556.4333333333334)
(63, 1580.9666666666667)
(64, 1606.3)
(65, 1630.6666666666667)
(66, 1655.8666666666666)
(67, 1681.1)
(68, 1707.0333333333333)
(69, 1731.2333333333333)
(70, 1755.9666666666667)
(71, 1780.3)
(72, 1806.2333333333333)
(73, 1830.7)
(74, 1856.4)
(75, 1881.2666666666667)
(76, 1903.4666666666667)
(77, 1926.6)
(78, 1952.3)
(79, 1978.6)
(80, 2012.2)
(81, 2030.1666666666667)
(82, 2055.866666666667)
(83, 2079.266666666667)
(84, 2112.5666666666666)
(85, 2124.3333333333335)
(86, 2161.5666666666666)
(87, 2170.1666666666665)
(88, 2200.0333333333333)
(89, 2226.7)
(90, 2249.6666666666665)
(91, 2279.9666666666667)
(92, 2310.366666666667)
(93, 2329.5)
(94, 2356.9333333333334)
(95, 2375.6666666666665)
(96, 2398.0)
(97, 2395.4)
(98, 2433.0666666666666)
(99, 2404.8)
(100, 2403.133333333333)
(101, 2414.9333333333334)
(102, 2419.3)
(103, 2426.4333333333334)
(104, 2427.6)
(105, 2417.5333333333333)
(106, 2438.5)
(107, 2432.233333333333)
(108, 2425.4)
(109, 2417.366666666667)
(110, 2406.4)
(111, 2397.2)
(112, 2387.5)
(113, 2400.366666666667)
(114, 2394.0666666666666)
(115, 2429.866666666667)
(116, 2406.733333333333)
(117, 2396.8)
(118, 2414.5666666666666)
(119, 2377.4)
(120, 2369.233333333333)
(121, 2383.0333333333333)
(122, 2367.8333333333335)
(123, 2406.3333333333335)
(124, 2384.1)
(125, 2358.266666666667)
(126, 2377.0333333333333)
(127, 2310.6666666666665)
(128, 2320.633333333333)
(129, 2357.733333333333)
(130, 2334.6)
(131, 2300.1)
(132, 2319.0333333333333)
(133, 2335.866666666667)
(134, 2336.7)
(135, 2339.7)
(136, 2371.133333333333)
(137, 2364.4)
(138, 2359.9)
(139, 2332.866666666667)
(140, 2343.5666666666666)
(141, 2313.0)
(142, 2293.5)
(143, 2312.9333333333334)
(144, 2352.3)
(145, 2329.6)
(146, 2346.3)
(147, 2346.4333333333334)
(148, 2359.366666666667)
(149, 2348.6666666666665)
(150, 2305.766666666667)
(151, 2304.366666666667)
(152, 2244.5666666666666)
(153, 2298.0)
(154, 2339.233333333333)
(155, 2365.733333333333)
(156, 2340.633333333333)
(157, 2309.0666666666666)
(158, 2308.4)
(159, 2303.5333333333333)
(160, 2270.1)
(161, 2262.3)
(162, 2291.3)
(163, 2297.0)
(164, 2309.633333333333)
(165, 2275.8)
(166, 2336.866666666667)
(167, 2342.3333333333335)
(168, 2360.4333333333334)
(169, 2356.0333333333333)
(170, 2310.633333333333)
(171, 2310.9)
(172, 2337.7)
(173, 2343.2)
(174, 2350.4)
(175, 2312.0)
(176, 2310.233333333333)
(177, 2305.8333333333335)
(178, 2313.0333333333333)
(179, 2298.766666666667)
(180, 2218.266666666667)
(181, 2235.2)
(182, 2258.266666666667)
(183, 2321.4)
(184, 2325.3333333333335)
(185, 2306.266666666667)
(186, 2280.366666666667)
(187, 2280.866666666667)
(188, 2253.4666666666667)
(189, 2249.5)
(190, 2240.633333333333)
(191, 2245.3)
(192, 2261.9666666666667)
(193, 2207.9333333333334)
(194, 2258.366666666667)
(195, 2187.0333333333333)
(196, 2296.0333333333333)
(197, 2298.9333333333334)
(198, 2310.8)
(199, 2274.0)
(200, 2228.266666666667)
        };
\addplot[envoy] coordinates {
            (0, 6.5)
(1, 30.133333333333333)
(2, 55.0)
(3, 80.3)
(4, 105.43333333333334)
(5, 130.1)
(6, 155.26666666666668)
(7, 180.13333333333333)
(8, 205.2)
(9, 230.23333333333332)
(10, 255.1)
(11, 280.4)
(12, 305.1333333333333)
(13, 330.23333333333335)
(14, 355.23333333333335)
(15, 380.23333333333335)
(16, 405.26666666666665)
(17, 430.0)
(18, 455.3666666666667)
(19, 480.23333333333335)
(20, 505.2)
(21, 530.1666666666666)
(22, 555.3666666666667)
(23, 580.2666666666667)
(24, 605.3333333333334)
(25, 630.2666666666667)
(26, 655.0666666666667)
(27, 680.1666666666666)
(28, 705.3333333333334)
(29, 730.2666666666667)
(30, 755.1333333333333)
(31, 780.2666666666667)
(32, 805.0666666666667)
(33, 830.2)
(34, 855.0666666666667)
(35, 880.4333333333333)
(36, 905.1333333333333)
(37, 930.2666666666667)
(38, 955.2)
(39, 980.2666666666667)
(40, 1005.0333333333333)
(41, 1030.2666666666667)
(42, 1055.1666666666667)
(43, 1078.5666666666666)
(44, 1106.5333333333333)
(45, 1130.3)
(46, 1155.1666666666667)
(47, 1180.4333333333334)
(48, 1205.1666666666667)
(49, 1230.1)
(50, 1255.2)
(51, 1280.0666666666666)
(52, 1305.2333333333333)
(53, 1329.7666666666667)
(54, 1355.7)
(55, 1379.8666666666666)
(56, 1405.2666666666667)
(57, 1430.1333333333334)
(58, 1455.0333333333333)
(59, 1480.1666666666667)
(60, 1504.9666666666667)
(61, 1530.2)
(62, 1555.0)
(63, 1580.0333333333333)
(64, 1605.1666666666667)
(65, 1628.8333333333333)
(66, 1656.0)
(67, 1680.0)
(68, 1703.9666666666667)
(69, 1731.0666666666666)
(70, 1754.5)
(71, 1779.5333333333333)
(72, 1804.6666666666667)
(73, 1826.6666666666667)
(74, 1855.9333333333334)
(75, 1872.3333333333333)
(76, 1906.3)
(77, 1922.6666666666667)
(78, 1960.2666666666667)
(79, 1980.8333333333333)
(80, 2004.9333333333334)
(81, 2022.7)
(82, 2052.0)
(83, 2080.3)
(84, 2090.733333333333)
(85, 2121.866666666667)
(86, 2154.733333333333)
(87, 2131.4666666666667)
(88, 2092.9)
(89, 2101.266666666667)
(90, 2125.8333333333335)
(91, 2118.766666666667)
(92, 2118.8333333333335)
(93, 2074.9333333333334)
(94, 2041.0666666666666)
(95, 2059.1)
(96, 2096.4333333333334)
(97, 2100.3333333333335)
(98, 2123.1)
(99, 2112.6666666666665)
(100, 2142.6666666666665)
(101, 2103.1)
(102, 2131.4)
(103, 2121.0333333333333)
(104, 2110.9)
(105, 2118.8333333333335)
(106, 2092.366666666667)
(107, 2115.766666666667)
(108, 2132.5333333333333)
(109, 2109.7)
(110, 2105.0666666666666)
(111, 2116.266666666667)
(112, 2109.3)
(113, 2116.9666666666667)
(114, 2134.4666666666667)
(115, 2116.8333333333335)
(116, 2129.133333333333)
(117, 2119.266666666667)
(118, 2138.1)
(119, 2108.3)
(120, 2121.3333333333335)
(121, 2101.133333333333)
(122, 2101.4333333333334)
(123, 2118.0666666666666)
(124, 2094.9666666666667)
(125, 2119.1666666666665)
(126, 2132.5333333333333)
(127, 2097.733333333333)
(128, 2097.4666666666667)
(129, 2101.233333333333)
(130, 2108.5333333333333)
(131, 2104.6666666666665)
(132, 2105.633333333333)
(133, 2085.366666666667)
(134, 2103.366666666667)
(135, 2127.9666666666667)
(136, 2104.5)
(137, 2077.3333333333335)
(138, 2106.733333333333)
(139, 2088.3333333333335)
(140, 2092.1)
(141, 2075.5)
(142, 2081.4666666666667)
(143, 2067.4666666666667)
(144, 2090.3333333333335)
(145, 2081.4333333333334)
(146, 2080.766666666667)
(147, 2091.0666666666666)
(148, 2086.366666666667)
(149, 2068.4)
(150, 2091.266666666667)
(151, 2084.7)
(152, 2109.1666666666665)
(153, 2057.8333333333335)
(154, 2040.6666666666667)
(155, 2076.8333333333335)
(156, 2109.766666666667)
(157, 2068.0)
(158, 1994.7)
(159, 1998.7666666666667)
(160, 2055.1666666666665)
(161, 2068.9)
(162, 2069.9333333333334)
(163, 2064.4333333333334)
(164, 2039.0)
(165, 2061.4666666666667)
(166, 2052.8333333333335)
(167, 2064.5333333333333)
(168, 2062.5)
(169, 2064.7)
(170, 2049.9)
(171, 2023.2333333333333)
(172, 2040.0333333333333)
(173, 2057.9666666666667)
(174, 2045.3666666666666)
(175, 2017.9666666666667)
(176, 2033.6666666666667)
(177, 2073.9666666666667)
(178, 2083.9333333333334)
(179, 2097.8)
(180, 2036.6333333333334)
(181, 2019.6666666666667)
(182, 2038.3)
(183, 2026.8)
(184, 2037.6)
(185, 2045.9)
(186, 2021.2666666666667)
(187, 2014.4333333333334)
(188, 2027.9)
(189, 2035.6666666666667)
(190, 2032.6)
(191, 2039.8666666666666)
(192, 2027.8)
(193, 2019.3666666666666)
(194, 2027.3666666666666)
(195, 2022.7)
(196, 2030.4)
(197, 2021.5)
(198, 2030.2666666666667)
(199, 1999.6666666666667)
(200, 2014.8)
        };

\end{axis}
\end{tikzpicture}


==> fig/eval/legend-dissect.tex <==
\tikzsetnextfilename{legend-dissect-figure}

\begin{tikzpicture}
    \begin{axis}[
    ybar stacked,
    legend columns = 4,
    legend cell align={left},
    legend style={at={(0,0)},draw=none,anchor=south west, /tikz/every even column/.append style={column sep=0.25cm}},
    hide axis,
    xmax=1, ymax=1,
    ]
        \addplot[fill=uchu-pink-1, draw=uchu-pink-6] coordinates { (0, 0) };
        \addplot[fill=uchu-red-1, draw=uchu-red-6] coordinates { (0, 0) };
        \addplot[fill=uchu-purple-1, draw=uchu-purple-6] coordinates { (0, 0) };
        \addplot[pattern=north west lines, draw=uchu-gray-6, pattern color=uchu-gray-6] coordinates { (0, 0) };

        \legend{Parsing, Policy Enforcement, IPC, Other}
    \end{axis}

\end{tikzpicture}


==> fig/eval/legend-proxy.tex <==
\tikzsetnextfilename{legend-proxy-figure}


\begin{tikzpicture}
    \begin{axis}[
    legend columns = 4,
    legend style={at={(0,0)},draw=none,anchor=south west, /tikz/every even column/.append style={column sep=0.25cm}},
    hide axis,
    xmax=1, ymax=1,
    ]
        \addplot[beeline] coordinates { (0, 0) };
        \addplot[envoyl4fp] coordinates { (0, 0) };
        \addplot[envoy] coordinates { (0, 0) };

        \legend{\proj, L4 Fast Path, Envoy}
    \end{axis}

\end{tikzpicture}


==> fig/eval/legend-stats.tex <==
\tikzsetnextfilename{legend-dissect-figure}

\begin{tikzpicture}
    \begin{axis}[
    ybar stacked,
    legend columns = 2,
    legend cell align={left},
    legend style={at={(0,0)},draw=none,anchor=south west, /tikz/every even column/.append style={column sep=0.25cm}},
    hide axis,
    xmax=1, ymax=1,
    ]
        \addplot[fill=uchu-green-1, draw=uchu-green-6] coordinates { (0, 0) };
        \addplot[fill=uchu-red-1, draw=uchu-red-6] coordinates { (0, 0) };

        \legend{No kernel changes required, Kernel changes required}
    \end{axis}

\end{tikzpicture}


==> fig/eval/pc-ssm-dissect-beeline.tex <==
\tikzsetnextfilename{pc-ssm-dissect-beeline-figure}

\begin{tikzpicture}
    \begin{axis}[
    xlabel={\textcolor{white}{Complexity}},
    ylabel={Overhead [ms]},
    ymin=0, ymax=1,
    axis lines=left,
    cycle list name=uchu,
    x tick label style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2,
        /pgf/number format/1000 sep={},
    },
    xticklabel={\pgfkeys{/pgf/fpu=true}\pgfmathparse{\tick/16000}\pgfmathprintnumber{\pgfmathresult}},
    xtick={0, 8000, 16000},
    ytick={0, 0.5, 1},
    scaled y ticks=false,
    scaled x ticks=false,
    grid=major,
    ymajorgrids=true,
    xmajorgrids=false,
    tick style={
        grid style=dashed,
    },
    xlabel style={anchor=north},
    enlarge x limits={abs=4pt,upper},
    height=4cm,
    width=3.5cm]

    \path[name path=axis] (axis cs:0,0) -- (axis cs:16000,0);
    \addplot[name path=Parsing, uchu-pink-6] coordinates {(1000, 0.015977712381893532) (2000, 0.025748671122355755) (3000, 0.03537227484493036) (4000, 0.04612025285759387) (5000, 0.05067377639625301) (6000, 0.0649461986204063) (7000, 0.07395853761670244) (8000, 0.09368608081522327) (10000, 0.10707148386556166) (11000, 0.11996506090017699) (12000, 0.12915077641140302) (13000, 0.13142464571465023) (14000, 0.1534160764129228) (15000, 0.1538133424354802) (16000, 0.1728656328690344)};
    \addplot[uchu-pink-1] fill between[of = Parsing and axis];
    \addplot[name path=Processing, uchu-red-6] coordinates {(1000, 0.03498232513647318) (2000, 0.050620624963103523) (3000, 0.06796673851857538) (4000, 0.08698223127481339) (5000, 0.09950303000311383) (6000, 0.12094623468986171) (7000, 0.13676875109174555) (8000, 0.16628762260028113) (10000, 0.19315198374716855) (11000, 0.21456605368107282) (12000, 0.2300761479901353) (13000, 0.2376275371513028) (14000, 0.26910465651215415) (15000, 0.2763175006346563) (16000, 0.30680250067520304)};
    \addplot[uchu-red-1] fill between[of = Processing and Parsing];


    \coordinate (top) at (8000,1);
    \coordinate (hard) at (16000, 0.30680250067520304);

    \end{axis}

    \node[annot x, minimum height=0, text height=0, anchor=south east] (annot) at ($(hard) + (0, 2pt)$) {\scriptsize +877\%};
    \node[above, text depth=0] at ($(top) + (0, 2pt)$) {\small \proj};


\end{tikzpicture}


==> fig/eval/pc-ssm-dissect-envoy.tex <==
\tikzsetnextfilename{pc-ssm-dissect-l4fp-figure}

\begin{tikzpicture}
    \begin{axis}[
    xlabel={\textcolor{white}{Complexity}},
    ymin=0, ymax=1,
    axis lines=left,
    cycle list name=uchu,
    legend columns = 4,
    legend style={at={(0,1.1)},draw=none,anchor=south west, /tikz/every even column/.append style={column sep=0.25cm}},
    x tick label style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2,
        /pgf/number format/1000 sep={},
    },
    xticklabel={\pgfkeys{/pgf/fpu=true}\pgfmathparse{\tick/16000}\pgfmathprintnumber{\pgfmathresult}},
    xtick={0, 8000, 16000},
    ytick={0, 0.5, 1},
    yticklabel=\empty,
    scaled y ticks=false,
    scaled x ticks=false,
    grid=major,
    ymajorgrids=true,
    xmajorgrids=false,
    tick style={
        grid style=dashed,
    },
    xlabel style={anchor=north},
    enlarge x limits={abs=4pt,upper},
    height=4cm,
    width=3.5cm]

    \path[name path=axis] (axis cs:0,0) -- (axis cs:16000,0);
    \addplot[name path=Parsing, uchu-pink-6] coordinates {(1000, 0.19688122556960028) (2000, 0.2210110166330776) (3000, 0.23594121070488322) (4000, 0.2535267591417497) (5000, 0.2700252126193259) (6000, 0.28534881398353695) (7000, 0.3000767500921748) (8000, 0.3182453870918914) (10000, 0.34521873742162673) (11000, 0.36483623718270997) (12000, 0.3812545724351863) (13000, 0.39827992368581244) (15000, 0.42916589804449035) (16000, 0.4474084968735978)};
    \addplot[uchu-pink-1] fill between[of = Parsing and axis];
    \addplot[name path=Processing, uchu-red-6] coordinates {(1000, 0.2481650719999827) (2000, 0.2746989279081937) (3000, 0.2897557911331434) (4000, 0.30789073612100704) (5000, 0.32423621540454306) (6000, 0.34922080214065065) (7000, 0.36876938408949117) (8000, 0.3876459586077303) (10000, 0.41419113262284285) (11000, 0.4341932747271876) (12000, 0.45043974171624057) (13000, 0.4687200592602123) (15000, 0.49980260502079205) (16000, 0.5187829709092678)};
    \addplot[uchu-red-1] fill between[of = Processing and Parsing];
    \addplot[name path=IPC, uchu-purple-6] coordinates {(1000, 0.2774153040610745) (2000, 0.30525574015032914) (3000, 0.32004419585470945) (4000, 0.33808550106983964) (5000, 0.354555248574144) (6000, 0.378650101221916) (7000, 0.3979665383539145) (8000, 0.416923852318125) (10000, 0.4433258910521234) (11000, 0.4636248234225643) (12000, 0.4794845509329839) (13000, 0.4980574694811366) (15000, 0.5291006340398801) (16000, 0.5480218248793067)};
    \addplot[uchu-purple-1] fill between[of = IPC and Processing];
    \addplot[name path=Other, uchu-gray-6] coordinates {(1000, 0.3816598402107155) (2000, 0.4123255316779147) (3000, 0.4805278597402678) (4000, 0.45550046078397705) (5000, 0.4528105007553442) (6000, 0.5162164387751635) (7000, 0.5683735945108044) (8000, 0.5569345984672456) (10000, 0.5959743436143418) (11000, 0.641709959717851) (12000, 0.6407842236996294) (13000, 0.6854715520191139) (15000, 0.7965583372646533) (16000, 0.7863989823017892)};
    \addplot[pattern=north west lines, draw=uchu-gray-6, pattern color=uchu-gray-6] fill between[of = Other and IPC];

    \coordinate (top) at (8000,1);
    \coordinate (hard) at (16000, 0.8);

    \end{axis}

    \node[annot x, minimum height=0, text height=0, anchor=south east] (annot) at ($(hard) + (2pt, 0)$) {\scriptsize +206\%};
    \node[above, text depth=0] at ($(top) + (0, 2pt)$) {\small Envoy};

\end{tikzpicture}


==> fig/eval/pc-ssm-dissect-l4fp.tex <==
\tikzsetnextfilename{pc-ssm-dissect-l4fp-figure}

\begin{tikzpicture}
    \begin{axis}[
    xlabel={Complexity},
    ymin=0, ymax=1,
    axis lines=left,
    cycle list name=uchu,
    legend columns = 4,
    legend style={at={(0,1.1)},draw=none,anchor=south west, /tikz/every even column/.append style={column sep=0.25cm}},
    x tick label style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2,
        /pgf/number format/1000 sep={},
    },
    xticklabel={\pgfkeys{/pgf/fpu=true}\pgfmathparse{\tick/16000}\pgfmathprintnumber{\pgfmathresult}},
    xtick={0, 8000, 16000},
    ytick={0, 0.5, 1},
    yticklabel=\empty,
    scaled y ticks=false,
    scaled x ticks=false,
    grid=major,
    ymajorgrids=true,
    xmajorgrids=false,
    tick style={
        grid style=dashed,
    },
    xlabel style={anchor=north},
    enlarge x limits={abs=4pt,upper},
    height=4cm,
    width=3.5cm]

    \path[name path=axis] (axis cs:0,0) -- (axis cs:16000,0);
    \addplot[name path=Parsing, uchu-pink-6] coordinates {(1000, 0.19269193121224604) (2000, 0.21832926371539998) (3000, 0.23123766895414588) (4000, 0.24737700743748844) (5000, 0.2647388000633597) (6000, 0.28087970263248097) (7000, 0.2943794214215513) (8000, 0.3042528210272179) (10000, 0.3452809265013542) (11000, 0.3669871578670242) (12000, 0.38124743365549185) (13000, 0.39521919565273805) (14000, 0.4086911600051032) (15000, 0.4318009106524454) (16000, 0.4408332093215611)};
    \addplot[uchu-pink-1] fill between[of = Parsing and axis];
    \addplot[name path=Processing, uchu-red-6] coordinates {(1000, 0.20593692336061187) (2000, 0.23234189248679032) (3000, 0.24511259696396331) (4000, 0.2617538132724408) (5000, 0.27946081381111887) (6000, 0.2954194261500818) (7000, 0.30903283071410576) (8000, 0.3187942426895274) (10000, 0.36046752048782865) (11000, 0.38268137643001177) (12000, 0.3972772198177763) (13000, 0.41133872101753266) (14000, 0.42561860414549335) (15000, 0.4494067221282186) (16000, 0.45766119265359695)};
    \addplot[uchu-red-1] fill between[of = Processing and Parsing];
    \addplot[name path=IPC, uchu-purple-6] coordinates {(1000, 0.21882277162145652) (2000, 0.2456831545695655) (3000, 0.25856942213993017) (4000, 0.27514436000298403) (5000, 0.2930235945832856) (6000, 0.308724875038519) (7000, 0.3221922082991401) (8000, 0.3315434231046182) (10000, 0.3736556823459453) (11000, 0.39617327441304784) (12000, 0.41076502819202365) (13000, 0.4250014814045566) (14000, 0.43884041004726954) (15000, 0.4630405008946865) (16000, 0.47061617314745136)};
    \addplot[uchu-purple-1] fill between[of = IPC and Processing];
    \addplot[name path=Other, uchu-gray-6] coordinates {(1000, 0.27199102332618735) (2000, 0.35167559832920364) (3000, 0.37919972581587336) (4000, 0.41368837406406433) (5000, 0.39158302420906116) (6000, 0.40323619398798355) (7000, 0.4424841004080976) (8000, 0.5247619928248337) (10000, 0.5053979374806558) (11000, 0.5301517025564284) (12000, 0.5541185520677294) (13000, 0.5499071160115148) (14000, 0.642832815769337) (15000, 0.6452139498470962) (16000, 0.6835501569066822)};
    \addplot[pattern=north west lines, draw=uchu-gray-6, pattern color=uchu-gray-6] fill between[of = Other and IPC];

    \coordinate (top) at (8000,1);
    \coordinate (hard) at (16000, 0.6835501569066822);

    \end{axis}

    \node[annot x, minimum height=0, text height=0, anchor=south east] (annot) at ($(hard) + (0, 2pt)$) {\scriptsize +251\%};
    \node[above, text depth=0] at ($(top) + (0, 2pt)$) {\small L4 Fast Path};

\end{tikzpicture}


==> fig/eval/pc-ssm-rate-p1.tex <==
\tikzsetnextfilename{pc-ssm-p1-rate-figure}

\begin{tikzpicture}
        \begin{axis}[
        xlabel={Complexity},
        ylabel={TPut [req/s]},
        ymin=0, ymax=100000,
        axis lines=left,
        legend columns = 4,
        legend style={at={(0,1.1)},draw=none,anchor=south west, /tikz/every even column/.append style={column sep=0.25cm}},
        y tick label style={
            /pgf/number format/fixed,
            /pgf/number format/precision=1,
            /pgf/number format/1000 sep={},
        },
        yticklabel={\pgfkeys{/pgf/fpu=true}\pgfmathparse{\tick/1000}\pgfmathprintnumber{\pgfmathresult}K},
        ytick={0, 25000, 50000, 75000, 100000},
        x tick label style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2,
            /pgf/number format/1000 sep={},
        },
        xticklabel={\pgfkeys{/pgf/fpu=true}\pgfmathparse{\tick/16000}\pgfmathprintnumber{\pgfmathresult}},
        xtick={0, 4000, 8000, 12000, 16000},
        extra x tick label=\empty,
        extra x ticks={8000, 16000},
        extra x tick style={
            grid=major,
            grid style=dashed,
        },
        scaled y ticks=false,
        scaled x ticks=false,
        grid=major,
        ymajorgrids=false,
        xmajorgrids=false,
        tick style={
            grid style=dashed,
        },
        xlabel style={anchor=north},
        height=4cm,
        width=4.5cm]

        \addplot[beeline] coordinates {
                    (1000, 82710.05605564518)
        (2000, 88814.08707348001)
        (3000, 85826.03275546087)
        (4000, 82143.85439646614)
        (6000, 77634.4672728244)
        (7000, 72952.59601356406)
        (8000, 72260.17809203493)
        (14000, 60577.90173514409)
        (15000, 58729.85845181104)
        (16000, 57166.362858688124)
                };
        \addplot[envoyl4fp] coordinates {
                    (1000, 51454.219871375215)
        (2000, 50776.13711186833)
        (3000, 50332.561500120726)
        (4000, 49016.17446270528)
        (6000, 47700.57020019045)
        (7000, 46981.68135956014)
        (8000, 45881.71822380262)
        (14000, 41872.36915666412)
        (15000, 41307.258972674914)
        (16000, 40607.15461692194)
                };
        \addplot[envoy] coordinates {
                    (1000, 46710.35784442914)
        (2000, 44586.892757736234)
        (3000, 43956.994903827115)
        (4000, 43028.660179853694)
        (6000, 41843.4852383186)
        (7000, 41327.38072273717)
        (8000, 40244.65950544221)
        (14000, 37144.992047076994)
        (15000, 36674.83527856715)
        (16000, 36211.23677319304)
                };

        % \legend{\proj,L4 Fast Path,Envoy}
        \coordinate (top) at (8000,100000);
        \coordinate (simple) at (8000, 72260);
        \coordinate (hard) at (16000, 57166);

        \end{axis}

        \node[annot x, text height=20pt, minimum height=20pt] (annot simple) at ($(simple) + (0, 4pt)$) {\scriptsize +57\%};
        \node[annot x, text height=40pt, minimum height=40pt] (annot hard) at ($(hard) + (0, 4pt)$) {\scriptsize +40\%};
        \node[above, text depth=0] at ($(top) + (0, 2pt)$) {\small Route};

        \end{tikzpicture}


==> fig/eval/pc-ssm-rate-p2.tex <==
\tikzsetnextfilename{pc-ssm-p2-rate-figure}

\begin{tikzpicture}
        \begin{axis}[
        xlabel={Complexity},
        ymin=0, ymax=100000,
        axis lines=left,
        legend columns = 4,
        legend style={at={(0,1.1)},draw=none,anchor=south west, /tikz/every even column/.append style={column sep=0.25cm}},
        y tick label style={
            /pgf/number format/fixed,
            /pgf/number format/precision=1,
            /pgf/number format/1000 sep={},
        },
        yticklabel=\empty,
        ytick={0, 25000, 50000, 75000, 100000},
        x tick label style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2,
            /pgf/number format/1000 sep={},
        },
        xticklabel={\pgfkeys{/pgf/fpu=true}\pgfmathparse{\tick/16000}\pgfmathprintnumber{\pgfmathresult}},
        xtick={0, 4000, 8000, 12000, 16000},
        extra x tick label=\empty,
        extra x ticks={8000, 16000},
        extra x tick style={
            grid=major,
            grid style=dashed,
        },
        scaled y ticks=false,
        scaled x ticks=false,
        grid=major,
        ymajorgrids=false,
        xmajorgrids=false,
        tick style={
            grid style=dashed,
        },
        xlabel style={anchor=north},
        height=4cm,
        width=4.5cm]

        \addplot[beeline] coordinates {
                    (1000, 91141.2787960349)
        (2000, 78906.21688213637)
        (3000, 81344.57535144116)
        (4000, 81743.19840070116)
        (6000, 76545.50409531799)
        (7000, 70508.59226696978)
        (8000, 71842.09667093927)
        (14000, 59756.515243411144)
        (15000, 58604.816986862905)
        (16000, 56662.54068148427)
                };
        \addplot[envoyl4fp] coordinates {
                    (1000, 53045.512955756116)
        (2000, 52774.9541028429)
        (3000, 51585.54087185694)
        (4000, 49723.865369759194)
        (6000, 48294.778041812046)
        (7000, 47288.73569973512)
        (8000, 46111.33895921248)
        (14000, 42157.37796775849)
        (15000, 41752.22606398748)
        (16000, 40711.341043166)
                };

        \addplot[envoy] coordinates {
                    (1000, 47151.755705502124)
        (2000, 45935.800201818405)
        (3000, 45080.15180760356)
        (4000, 44783.85324705084)
        (6000, 43043.01978836819)
        (7000, 42047.8350776514)
        (8000, 40981.06406599459)
        (14000, 37646.756036095365)
        (15000, 37011.97936938353)
        (16000, 36515.2395669046)
                };

        \coordinate (top) at (8000,100000);
        \coordinate (simple) at (8000, 71842);
        \coordinate (hard) at (16000, 56662);

        \end{axis}

        \node[annot x, text height=20pt, minimum height=20pt] (annot simple) at ($(simple) + (0, 4pt)$) {\scriptsize +55\%};
        \node[annot x, text height=40pt, minimum height=40pt] (annot hard) at ($(hard) + (0, 4pt)$) {\scriptsize +39\%};
        \node[above, text depth=0] at ($(top) + (0, 2pt)$) {\small RBAC};

        \end{tikzpicture}


==> fig/eval/pc-ssm-rate-p3.tex <==
\tikzsetnextfilename{pc-ssm-p3-rate-figure}

\begin{tikzpicture}
        \begin{axis}[
        ylabel={TPut [req/s]},
        xlabel={Complexity},
        ymin=0, ymax=100000,
        axis lines=left,
        legend columns = 4,
        legend style={at={(0,1.1)},draw=none,anchor=south west, /tikz/every even column/.append style={column sep=0.25cm}},
        y tick label style={
            /pgf/number format/fixed,
            /pgf/number format/precision=1,
            /pgf/number format/1000 sep={},
        },
        yticklabel={\pgfkeys{/pgf/fpu=true}\pgfmathparse{\tick/1000}\pgfmathprintnumber{\pgfmathresult}K},
        ytick={0, 25000, 50000, 75000, 100000},
        x tick label style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2,
            /pgf/number format/1000 sep={},
        },
        xticklabel={\pgfkeys{/pgf/fpu=true}\pgfmathparse{\tick/16000}\pgfmathprintnumber{\pgfmathresult}},
        xtick={0, 4000, 8000, 12000, 16000},
        extra x tick label=\empty,
        extra x ticks={8000, 16000},
        extra x tick style={
            grid=major,
            grid style=dashed,
        },
        scaled y ticks=false,
        scaled x ticks=false,
        grid=major,
        ymajorgrids=false,
        xmajorgrids=false,
        tick style={
            grid style=dashed,
        },
        xlabel style={anchor=north},
        height=4cm,
        width=4.5cm]

        \addplot[beeline] coordinates {
                    (1000, 85909.8313469897)
        (2000, 78230.12477784093)
        (3000, 77116.08745877529)
        (5000, 69246.09629572504)
        (6000, 66175.45122794466)
        (7000, 63309.59927802975)
        (8000, 60974.64763884088)
        (10000, 55546.581189653676)
        (11000, 53412.94548450672)
        (12000, 51169.03334076748)
        (13000, 49917.916132498474)
        (14000, 47548.138055427946)
        (15000, 46067.7650856236)
        (16000, 44922.92706160679)
                };
        \addplot[envoyl4fp] coordinates {
                    (1000, 47287.8564138719)
        (2000, 45949.67238706436)
        (3000, 44681.414851812624)
        (4000, 42912.139670460325)
        (5000, 41633.68357597639)
        (6000, 40366.6189890599)
        (7000, 39166.985890049764)
        (8000, 38284.80348380905)
        (10000, 36244.14997810915)
        (11000, 35358.08272901362)
        (12000, 34369.54901499446)
        (13000, 33652.76963390203)
        (14000, 32715.67756092833)
        (15000, 32010.003229867798)
        (16000, 31097.296948276595)
                };
        \addplot[envoy] coordinates {
                    (1000, 42694.82956385025)
        (2000, 41030.087516802254)
        (3000, 40053.36943534341)
        (4000, 38742.57474007692)
        (5000, 37567.92941247452)
        (6000, 36502.3300451589)
        (7000, 35499.38311289083)
        (8000, 34452.427464760134)
        (10000, 32888.557520599206)
        (11000, 31871.854375501232)
        (12000, 31166.29388417362)
        (13000, 30488.03053600688)
        (14000, 29808.93216382371)
        (15000, 29134.72534405653)
        (16000, 28397.226128557064)
                };

        \coordinate (top) at (8000,100000);
        \coordinate (simple) at (8000, 60974);
        \coordinate (hard) at (16000, 44922);

        \end{axis}

        \node[annot x, text height=20pt, minimum height=20pt] (annot simple) at ($(simple) + (0, 5pt)$) {\scriptsize +59\%};
        \node[annot x, text height=40pt, minimum height=40pt] (annot hard) at ($(hard) + (0, 4pt)$) {\scriptsize +44\%};
        \node[above, text depth=0] at ($(top) + (0, 2pt)$) {\small JWT};

        \end{tikzpicture}


==> fig/eval/pc-ssm-rate-p4.tex <==
\tikzsetnextfilename{pc-ssm-p4-rate-figure}

\begin{tikzpicture}
        \begin{axis}[
        xlabel={Complexity},
        ymin=0, ymax=100000,
        axis lines=left,
        legend columns = 4,
        legend style={at={(0,1.1)},draw=none,anchor=south west, /tikz/every even column/.append style={column sep=0.25cm}},
        y tick label style={
            /pgf/number format/fixed,
            /pgf/number format/precision=1,
            /pgf/number format/1000 sep={},
        },
        yticklabel=\empty,
        ytick={0, 25000, 50000, 75000, 100000},
        x tick label style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2,
            /pgf/number format/1000 sep={},
        },
        xticklabel={\pgfkeys{/pgf/fpu=true}\pgfmathparse{\tick/16000}\pgfmathprintnumber{\pgfmathresult}},
        xtick={0, 4000, 8000, 12000, 16000},
        extra x tick label=\empty,
        extra x ticks={8000, 16000},
        extra x tick style={
            grid=major,
            grid style=dashed,
        },
        scaled y ticks=false,
        scaled x ticks=false,
        grid=major,
        ymajorgrids=false,
        xmajorgrids=false,
        tick style={
            grid style=dashed,
        },
        xlabel style={anchor=north},
        height=4cm,
        width=4.5cm]

        \addplot[beeline] coordinates {
                    (1000, 85525.10405990525)
        (2000, 81501.79870531727)
        (3000, 77479.91952650114)
        (4000, 68814.09588871546)
        (5000, 70103.25522688396)
        (6000, 67515.38819143621)
        (7000, 64376.93681499335)
        (8000, 62333.13788277094)
        (10000, 57135.99345678873)
        (11000, 54565.02726672691)
        (12000, 53209.80450146824)
        (13000, 51115.905765251424)
        (14000, 49468.258386598274)
        (15000, 47541.798748311856)
        (16000, 46361.08027317366)
                };
        \addplot[envoyl4fp] coordinates {
                    (1000, 44571.812400284056)
        (2000, 43629.43299104161)
        (3000, 42032.63677996957)
        (4000, 40691.675271855056)
        (5000, 39914.18333310847)
        (6000, 38563.72619945843)
        (7000, 37742.18883711214)
        (8000, 35941.906993477016)
        (9000, 39266.830039718014)
        (10000, 34981.903062902464)
        (11000, 34061.48684009679)
        (12000, 32802.17051774355)
        (13000, 32571.08317758496)
        (14000, 31693.78875573894)
        (15000, 30979.536172348955)
        (16000, 30424.693644487128)
                };
        \addplot[envoy] coordinates {
                    (1000, 40156.16829537245)
        (2000, 39180.541718048786)
        (3000, 37929.65000112507)
        (4000, 37044.89475116151)
        (5000, 36436.47730707785)
        (6000, 35346.94943674958)
        (7000, 34354.22882733383)
        (8000, 32853.00589851526)
        (9000, 35608.394455696536)
        (10000, 31804.32330905851)
        (11000, 31537.90309949598)
        (12000, 30575.68348021743)
        (13000, 30272.675051816255)
        (14000, 29212.194454244236)
        (15000, 28339.412941462724)
        (16000, 28051.82564236411)
                };

        \coordinate (top) at (8000,100000);
        \coordinate (simple) at (8000, 62333);
        \coordinate (hard) at (16000, 46361);

        \end{axis}

        \node[annot x, text height=20pt, minimum height=20pt] (annot simple) at ($(simple) + (0, 4pt)$) {\scriptsize +73\%};
        \node[annot x, text height=40pt, minimum height=40pt] (annot hard) at ($(hard) + (0, 4pt)$) {\scriptsize +52\%};
        \node[above, text depth=0] at ($(top) + (0, 2pt)$) {\small Mutate};

        \end{tikzpicture}


==> fig/eval/sp-ssm-rate-a.tex <==
\tikzsetnextfilename{sp-ssm-rate-figure}

\begin{tikzpicture}
        \begin{axis}[
        ylabel={TPut [req/s]}, xlabel={Header Length [kB]},
        ymin=0, ymax=60000,
        axis lines=left,
        legend columns = 4,
        legend style={at={(-0.125,1.1)},draw=none,anchor=south west, /tikz/every even column/.append style={column sep=0.25cm}},
        y tick label style={
            /pgf/number format/fixed,
            /pgf/number format/precision=1,
            /pgf/number format/1000 sep={},
        },
        yticklabel={\pgfkeys{/pgf/fpu=true}\pgfmathparse{\tick/1000}\pgfmathprintnumber{\pgfmathresult}K},
        ytick={20000, 40000, 60000},
        x tick label style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2,
            /pgf/number format/1000 sep={},
        },
        xticklabel={\pgfkeys{/pgf/fpu=true}\pgfmathparse{\tick/1000}\pgfmathprintnumber{\pgfmathresult}},
        xtick={0, 4000, 8000, 12000, 16000},
        extra x tick label=\empty,
        extra x ticks={6800},
        extra x tick style={
            grid=major,
            grid style=dashed,
        },
        scaled y ticks=false,
        scaled x ticks=false,
        grid=major,
        xmajorgrids=false,
        ymajorgrids=false,
        tick style={
            grid style=dashed,
        },
        xlabel style={anchor=north},
        height=4cm,
        width=\linewidth]

        \addplot[beeline] coordinates {
                    (1000, 49983.81827272674)
        (2000, 48216.17061119228)
        (3000, 46906.53005257152)
        (4000, 45411.104840199856)
        (6000, 42350.798339190944)
        (7000, 40908.42602130549)
        (8000, 39780.436219570496)
        (14000, 33429.91841012961)
        (15000, 32752.19575988184)
        (16000, 32984.30448285619)
                };
        \addplot[envoyl4fp] coordinates {
                    (1000, 52032.38176970309)
        (2000, 50799.208381355704)
        (3000, 50014.98326627209)
        (4000, 49172.46607425381)
        (6000, 47714.04046360355)
        (7000, 46686.098542842316)
        (8000, 45940.14050982145)
        (14000, 41951.10368140231)
        (15000, 41122.397034533475)
        (16000, 42125.948524547464)
                };
        \addplot[envoy] coordinates {
                    (1000, 46543.87409422719)
        (2000, 44599.757946671125)
        (3000, 43776.11045679479)
        (4000, 43188.40415585179)
        (6000, 41691.99877569253)
        (7000, 41129.05053379495)
        (8000, 40295.92964321248)
        (14000, 37246.224384416135)
        (15000, 36807.05967642103)
        (16000, 37800.85556346522)
                };

        \coordinate (top) at (8000,60000);
        \coordinate (thresh) at (6800, 42004.239098227736);

        \end{axis}

        \node[annot x] (annot) at ($(thresh) + (0, 10pt)$) {\scriptsize 6.8\,kB};
        \node[above, text depth=0] at ($(top) + (0, 2pt)$) {\small Single Header};

\end{tikzpicture}


==> fig/eval/sp-ssm-rate-b.tex <==
\tikzsetnextfilename{sp-ssm-rate-figure}

\begin{tikzpicture}
        \begin{axis}[
        xlabel={Header Length [kB]},
        ymin=0, ymax=60000,
        axis lines=left,
        legend columns = 4,
        legend style={at={(-0.125,1.1)},draw=none,anchor=south west, /tikz/every even column/.append style={column sep=0.25cm}},
        y tick label style={
            /pgf/number format/fixed,
            /pgf/number format/precision=1,
            /pgf/number format/1000 sep={},
        },
        yticklabel={\pgfkeys{/pgf/fpu=true}\pgfmathparse{\tick/1000}\pgfmathprintnumber{\pgfmathresult}K},
        ytick={20000, 40000, 60000},
        x tick label style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2,
            /pgf/number format/1000 sep={},
        },
        xticklabel={\pgfkeys{/pgf/fpu=true}\pgfmathparse{\tick/1000}\pgfmathprintnumber{\pgfmathresult}},
        xtick={0, 4000, 8000, 12000, 16000},
        extra x tick label=\empty,
        extra x ticks={6800},
        extra x tick style={
            grid=major,
            grid style=dashed,
        },
        scaled y ticks=false,
        scaled x ticks=false,
        grid=major,
        xmajorgrids=false,
        ymajorgrids=false,
        tick style={
            grid style=dashed,
        },
        xlabel style={anchor=north},
        height=4cm,
        width=\linewidth]

        \addplot[beeline] coordinates {
                    (1000, 49983.81827272674)
        (2000, 48307.966796239576)
        (3000, 46421.016744804016)
        (4000, 44332.85504484861)
        (5000, 42761.31024841055)
        (6000, 41228.8414180447)
        (7000, 39625.81225763991)
        (8000, 38086.361072631385)
        (9000, 37130.64419692924)
        (10000, 35919.40601518199)
        (11000, 35278.63024102421)
        (12000, 34039.91144838366)
        (13000, 32110.2063468339)
        (14000, 32463.64139965084)
        (15000, 31424.84745160119)
        (16000, 30370.597429529917)
                };
        \addplot[envoyl4fp] coordinates {
                    (1000, 52032.38176970309)
        (2000, 50717.59831366265)
        (3000, 49748.59677300355)
        (4000, 48251.27952090322)
        (5000, 47119.500699672215)
        (6000, 46181.45058454017)
        (7000, 45129.84279863345)
        (8000, 44122.14356458416)
        (9000, 43168.29288846421)
        (10000, 42061.3508143521)
        (11000, 42678.356938110184)
        (12000, 41704.10997889472)
        (13000, 41136.719643617)
        (14000, 40039.55082386096)
        (15000, 39757.703747649255)
        (16000, 38773.2311079476)
                };
        \addplot[envoy] coordinates {
                    (1000, 46543.87409422719)
        (2000, 44358.7147375906)
        (3000, 43706.85658899515)
        (4000, 42461.29788266931)
        (5000, 41819.58515391234)
        (6000, 40647.29920805249)
        (7000, 39887.78536412989)
        (8000, 38893.85155317816)
        (9000, 38133.07333192839)
        (10000, 37506.52504410881)
        (11000, 37718.14579333522)
        (12000, 36896.37359104415)
        (13000, 36463.92986512298)
        (14000, 35952.7966329449)
        (15000, 35354.761189436176)
        (16000, 34762.367847743386)
                };

        \coordinate (top) at (8000,60000);
        \coordinate (thresh) at (6800, 42004.239098227736);

        \end{axis}

        \node[annot x] (annot) at ($(thresh) + (0, 10pt)$) {\scriptsize 6.8\,kB};
        \node[above, text depth=0] at ($(top) + (0, 2pt)$) {\small Multiple Headers};

\end{tikzpicture}


==> fig/intro/datapath.tex <==
\tikzsetnextfilename{datapath-figure}

\def\pathOffset{0.15cm}
\def\verticalOffset{1cm}

\begin{tikzpicture}[
    node distance=0.5cm,
    uchu/.style 2 args={text=uchu-#1-9, draw=uchu-#1-5, fill=uchu-#1-#2},
    dotted/.style={dash pattern=on 0pt off 2\pgflinewidth, line cap=round},
    dashed/.style={dash pattern=on 2\pgflinewidth off 2\pgflinewidth, line cap=round},
    arrow/.style={-{Triangle[scale=0.8]}, rounded corners=4pt, very thick},
    box/.style={rectangle, rounded corners=4pt, minimum height = 0.65cm, inner sep=4, thick},
    container/.style={box, uchu={yin}{2}, minimum height=0.8cm},
    hardware/.style={box, uchu={red}{2}},
    hook/.style={box, minimum width=1.5cm},
    ks/.style={draw=uchu-gray-5, fill=uchu-gray-1, rounded corners=4pt, dash pattern=on 6\pgflinewidth off 6\pgflinewidth, line cap=round},
    us/.style={draw=uchu-gray-5, fill=uchu-gray-1!50, rounded corners=4pt, dash pattern=on 6\pgflinewidth off 6\pgflinewidth, line cap=round},
    ]

    \newcommand{\legend}{
    \begin{tikzpicture}[inner sep=4pt]
        \begin{scope}[name prefix=legend-]
            \def\sep{0.25cm}
            \def\lineLength{0.6cm}

            \node (bl) at (\lineLength,0) {eBPF Data Plane};
            \draw[uchu={yellow}{1}] ($(bl.south west) + (-1.25ex, 1.1ex)$) rectangle ++(1.25ex, 1.75ex);
            \node[below=-0.1 of bl.south west, anchor=north west] (sp) {IPC Acceleration};
            \draw[arrow, dashed, l4fp-color] (sp.west)--+(180:\lineLength);

            \node[right=\sep + \lineLength - 4pt of sp.east |- bl.east] (fp) {Full Acceleration};
            \draw[arrow, l7fp-color] (fp.west)--+(180:\lineLength);
            \node[below=-0.1 of fp.south west, anchor=north west] (na) {No Acceleration};
            \draw[arrow, dotted, no-acc-color] (na.west) --+(180:\lineLength);
        \end{scope}
    \end{tikzpicture}
    }

    \node[container, minimum width=3.5cm] (sp) {\small Service Proxy};
    \node[container, minimum width=3cm, right=0.75 of sp] (ws) {\small Web Server};

    \coordinate (sp sok center) at ($(sp.south) - (0, 1)$);
    \coordinate (sp sok ingress west) at (sp sok center -| sp.west);
    \coordinate (sp sok ingress east) at ($(sp sok center) - (0.15, 0)$);
    \coordinate (sp sok egress east) at (sp sok center -| sp.east);
    \coordinate (sp sok egress west) at ($(sp sok center) + (0.15, 0)$);

    \node[hook, uchu={yin}{1}, fill=white, fit=(sp sok ingress west) (sp sok ingress east), inner sep=0, label=center:{\scriptsize Socket}] (sp sok ingress) {};
    \node[hook, uchu={yin}{1}, fill=white, fit=(sp sok egress west) (sp sok egress east), inner sep=0, label=center:{\scriptsize Socket}] (sp sok egress) {};
    \node[hook, uchu={yin}{1}, fill=white, anchor=east] at (sp sok center -| ws.east) (ws sok) {\scriptsize Socket};

    \node[hook, uchu={red}{1}, fit=(sp sok ingress.west)(ws sok.east), yshift=-2*\verticalOffset, inner sep=0, label=center:{\textcolor{uchu-red-9}{\small Network Stack}}] (ns) {};

    \coordinate (nic center) at ($(ns) - (0, \verticalOffset)$);
    \coordinate (nic west) at (sp sok ingress west |- nic center);
    \coordinate (nic east) at (sp sok ingress east |- nic center);
    \node[hardware, fit=(nic west)(nic east), inner sep=0, label=center:{\textcolor{uchu-red-9}{\small NIC}}] (nic) {};

    \coordinate (lo west) at (sp sok egress west |- nic center);
    \coordinate (lo east) at (ws sok.east |- nic center);
    \node[hardware, fit=(lo west)(lo east), inner sep=0, label=center:{\textcolor{uchu-red-9}{\small Loopback}}] (lo) {};

    \scoped[on background layer]{
        \coordinate (user kernel border) at ($(ws.south)!0.5!(ws sok.north)$);
        \coordinate (user space south) at ($(user kernel border) + (0, \pathOffset)$);
        \coordinate (kernel space north) at ($(user kernel border) - (0, \pathOffset)$);

        \node[us, fit=(ws) (user space south) (sp), fit margins={left=0.4cm,right=0.1cm,bottom=0cm,top=0.1cm}] (usr) {};
        \node[text=uchu-yin-6, rotate=90, right=0.25cm of usr.west, anchor=north] {\scriptsize User Sp.};

        \node[ks, fit=(ns.west |- nic.center) (kernel space north -| ws.east), fit margins={left=0.4cm,right=0.1cm,bottom=0,top=0}] (ker) {};
        \node[uchu-yin-6,rotate=90,right=0.25cm of ker.west, anchor=north] {\scriptsize Kernel Space};

        \node[hook, uchu={yellow}{1}, ultra thick, fit=(sp sok ingress.west)(ws sok.east), yshift=-\verticalOffset, inner sep=0] (ebpf) {
            % \includegraphics[width=3mm, height=3mm]{fig/design/bee.png}
        };

        \coordinate (ingress) at ($(sp sok ingress |- nic.south) - (0, 0.25cm)$);
        \coordinate (ingress l7fp) at ($(ingress) + (\pathOffset, -0.75pt)$);
        \coordinate (ingress l4fp) at (ingress);
        \coordinate (ingress no-acc) at ($(ingress) - (\pathOffset, 0)$);
        \coordinate (ebpf center l7fp) at ($(ebpf.center) - (0, \pathOffset)$);
        \coordinate (ebpf center l4fp) at (ebpf.center);
        \coordinate (sp egress l4fp) at ($(sp sok egress) + (0.5*\pathOffset, 0)$);
        \coordinate (sp egress no-acc) at ($(sp sok egress) - (0.5*\pathOffset, 0)$);
        \coordinate (ws ingress l4fp) at ($(ws.south -| ws sok) - (\pathOffset, 0)$);
        \coordinate (ws ingress l7fp) at (ws.south -| ws sok);
        \coordinate (ws ingress no-acc) at ($(ws.south -| ws sok) + (\pathOffset, 0)$);


        \draw[arrow, l7fp-color] (ingress l7fp) --
                                 (ingress l7fp |- ebpf center l7fp) --
                                 (ws ingress l7fp |- ebpf center l7fp) --
                                 (ws ingress l7fp);

        \draw[arrow, dashed, l4fp-color] (ingress l4fp) -- (ingress l4fp |- sp.south);
        \draw[arrow, dashed, l4fp-color] (sp egress l4fp |- sp.south) --
                                         (sp egress l4fp |- ebpf center l4fp) --
                                         (ws ingress l4fp |- ebpf center l4fp) --
                                         (ws ingress l4fp);

        \draw[arrow, dotted, no-acc-color] (ingress no-acc) -- (ingress no-acc |- sp.south);
        \draw[arrow, dotted, no-acc-color] (sp egress no-acc |- sp.south) --
                                           (sp egress no-acc |- ingress) --
                                           (ws ingress no-acc |- ingress) --
                                           (ws ingress no-acc);
    }

    \node[above=0.25 of usr.north, anchor=south, inner sep=0] (legend) {\legend};

\end{tikzpicture}


==> fig/motivation/dissect.tex <==
\tikzsetnextfilename{dissect-figure}

% envoy: 3.4225369184
% envoy_l4fp: 2.1669602249
% beeline: 0.1201612808

% envoy: 7.1502772575
% envoy_l4fp: 5.894700564
% beeline: 3.8479016199
% ideal: 3.7277403390787702

\begin{tikzpicture}[
    annot/.style={fill=white, text width=20pt, anchor=east, execute at begin node=\setlength{\baselineskip}{0.75em}},
]
\begin{axis}[
ybar stacked,
ymin=0,
ymax=8,
axis lines=left,
bar width=20pt,
ylabel={Latency [ms]},
xticklabels={Envoy, {L4 Fast\\Path}, {\proj}},
xticklabel style={align=center},
xtick=data,
every extra y tick/.style={
        yticklabel style={
            anchor=west,
            fill=white,
            inner sep=0,
            xshift=2.25cm,
        },
},
extra y tick label=\empty,
extra y ticks={2, 3.7277403390787702, 6, 8},
extra y tick style={
    grid=major,
    grid style=dashed,
},
enlarge x limits={abs=1.5cm},
height=4cm,
width=\linewidth]

\addplot[ybar, preaction={fill, white}, pattern=north west lines, draw=uchu-gray-6, pattern color=uchu-gray-6] plot coordinates {(1, 4.536425959321376) (2, 3.790062489828131) (3, 3.7277403390787702) };
\addplot[ybar, draw=uchu-pink-6, fill=uchu-pink-1] plot coordinates {(1, 1.8504876260384118) (2, 1.758893532338398) (3, 0.07775232346050992) };
\addplot[ybar, draw=uchu-red-6, fill=uchu-red-1] plot coordinates {(1, 0.24910943036829625) (2, 0.18706456790234702) (3, 0.042408957338302175) };
\addplot[ybar, draw=uchu-purple-6, fill=uchu-purple-1] plot coordinates {(1, 0.5142542417801036) (2, 0.1586799739108811) (3, 0) };

\node[anchor=south] (l4fp label) at (2, 5.894700564) {\scriptsize - 17\%};
\node[anchor=south] (beeline label) at (axis cs: 3, 3.8479016199) {\scriptsize - 46\%};

\node[annot, align=center] (annot) at (3.7, 3.7) {\scriptsize lower\\bound};
\path[name path=axis, draw=lightgray] (axis cs:0,3.7277403390787702) -- (axis cs:4,3.7277403390787702);

\end{axis}
\end{tikzpicture}


==> fig/motivation/stats.tex <==
\tikzsetnextfilename{stats-figure}

% Repos: 1960/2417
% Files: 4039
% Configs: 4699
% Supported: 7796/8711
% Using gRPC: 1177
% Using lua or wasm: 482

\begin{tikzpicture}
\begin{axis}[
ybar stacked,
height=4cm,
ymax=6000,
ymin=0,
width=\linewidth,
ylabel={Occurrences},
axis lines=left,
bar width=20pt,
enlarge x limits={abs=1.2cm},
% nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
legend pos=south east,
xticklabels={Custom, Protocol, Routing, Security},
xticklabel style={align=center},
xtick=data,
y tick label style={
    /pgf/number format/fixed,
    /pgf/number format/precision=1,
    /pgf/number format/1000 sep={},
},
yticklabel={\pgfmathparse{\tick/1000}\pgfmathprintnumber{\pgfmathresult}\pgfmathparse{\tick==0 ? "" : "K"}\pgfmathresult},
ymajorgrids=true,
grid style=dashed,
]

\addplot[draw=uchu-green-6, fill=uchu-green-1] coordinates {
(1, 100)
(2, 1199)
(3, 5053)
(4, 1401)
};
\addplot[draw=uchu-red-6, fill=uchu-red-1] coordinates {
(1, 524)
(2, 99)
(3, 82)
(4, 210)
};

\node[anchor=south, text=uchu-red-6] (customization label) at (1, 624) {\scriptsize 83\%};
\node[anchor=south, text=uchu-red-6, fill=white] (protocol label) at (2, 1298) {\scriptsize 8\%};
\node[anchor=south, text=uchu-red-6] (routing label) at (3, 5135) {\scriptsize 2\%};
\node[anchor=south, text=uchu-red-6, fill=white] (security label) at (4, 1611) {\scriptsize 13\%};

\end{axis}
\end{tikzpicture}

